A new empirical formula for {\alpha}-decay half-life and decay chains of Z=120 isotopes

Experimental $\alpha$-decay half-life, spin, and parity of 398 nuclei in the range 50$\leq$Z$\leq$118 are utilized to propose a new formula (QF) with only 4 coefficients as well as to modify the Tagepera-Nurmia formula with just 3 coefficients (MTNF) by employing nonlinear regressions. These formulas, based on reduced mass ($\mu$) and angular momentum taken away by the $\alpha$-particle, are ascertained very effective for both favoured and unfavoured $\alpha$-decay in addition to their excellent match with all (Z, N) combinations of experimental $\alpha$-decay half-lives. After comparing with similar other empirical formulas of $\alpha$-decay half-life, QF and MTNF formulas are purported with accuracy, minimum uncertainty and deviation, dependency on least number of fitted coefficients together with less sensitivity to the uncertainties of $Q$-values. The QF formula is applied to predict $\alpha$-decay half-lives for 724 favoured and 635 unfavoured transitions having experimentally known $Q$-values. Moreover, these available $Q$-values are also employed to test various theoretical approaches viz. RMF, FRDM, WS4, RCHB, etc. along with machine learning method XGBoost for determining theoretical $Q$-values, incisively. Thereafter, using $Q$-values from the most precise theoretical treatment mentioned above along with the proposed formulas, probable $\alpha$-decay chains for Z$=$120 isotopes are identified.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}& \multicolumn{1}{c}{(MeV)}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}&
\multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{103}$Sn$\rightarrow$$^{99}$Cd & 0.53 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 25.02  &       &  $^{122}$Ce$\rightarrow$$^{118}$Ba& 2.10 &   0$^{+}$ &   0$^{+}$ & 0 & 18.17  &       \\ $^{106}$Te$\rightarrow$$^{102}$Sn& 4.29 &   0$^{+}$ &   0$^{+}$ & 0 & -3.84  & -4.15 &  $^{123}$Ce$\rightarrow$$^{119}$Ba& 1.90 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 20.47  &       \\
$^{107}$Te$\rightarrow$$^{103}$Sn& 4.01 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & -2.06  & -2.51 &  $^{124}$Ce$\rightarrow$$^{120}$Ba& 1.50 &   0$^{+}$ &   0$^{+}$ & 0 & 25.21  &       \\ $^{108}$Te$\rightarrow$$^{104}$Sn& 3.42 &   0$^{+}$ &   0$^{+}$ & 0 & 2.10   &       &  $^{126}$Ce$\rightarrow$$^{122}$Ba& 1.36 &   0$^{+}$ &   0$^{+}$ & 0 & 26.84  &       \\
$^{109}$Te$\rightarrow$$^{105}$Sn& 3.20 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 3.88   &       &  $^{128}$Ce$\rightarrow$$^{124}$Ba& 1.13 &   0$^{+}$ &   0$^{+}$ & 0 & 29.11  &       \\ $^{110}$Te$\rightarrow$$^{106}$Sn& 2.70 &   0$^{+}$ &   0$^{+}$ & 0 & 8.33   &       &  $^{130}$Ce$\rightarrow$$^{126}$Ba& 0.82 &   0$^{+}$ &   0$^{+}$ & 0 & 29.57  &       \\
$^{111}$Te$\rightarrow$$^{107}$Sn& 2.50 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 10.33  &       &  $^{132}$Ce$\rightarrow$$^{128}$Ba& 0.48 &   0$^{+}$ &   0$^{+}$ & 0 & 14.13  &       \\ $^{112}$Te$\rightarrow$$^{108}$Sn& 2.08 &   0$^{+}$ &   0$^{+}$ & 0 & 15.01  &       &  $^{142}$Ce$\rightarrow$$^{138}$Ba& 1.30 &   0$^{+}$ &   0$^{+}$ & 0 & 27.64  &       \\
$^{114}$Te$\rightarrow$$^{110}$Sn& 1.53 &   0$^{+}$ &   0$^{+}$ & 0 & 22.07  &       &  $^{144}$Ce$\rightarrow$$^{140}$Ba& 0.41 &   0$^{+}$ &   0$^{+}$ & 0 & 3.62   &       \\ $^{115}$Te$\rightarrow$$^{111}$Sn& 1.45 & 7/2$^{+}$ & 7/2$^{+}$ & 0 & 23.17  &       &  $^{121}$Pr$\rightarrow$$^{117}$La& 2.60 & 3/2$^{+}$ & 3/2$^{+}$ & 0 & 13.47  &       \\
$^{116}$Te$\rightarrow$$^{112}$Sn& 0.96 &   0$^{+}$ &   0$^{+}$ & 0 & 29.16  &       &  $^{129}$Pr$\rightarrow$$^{125}$La& 1.56 & 3/2$^{+}$ & 3/2$^{+}$ & 0 & 24.96  &       \\ $^{117}$Te$\rightarrow$$^{113}$Sn& 0.81 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 29.84  &       &  $^{135}$Pr$\rightarrow$$^{131}$La& 0.41 & 3/2$^{+}$ & 3/2$^{+}$ & 0 & 1.21   &       \\
$^{118}$Te$\rightarrow$$^{114}$Sn& 0.44 &   0$^{+}$ &   0$^{+}$ & 0 & 16.04  &       &  $^{143}$Pr$\rightarrow$$^{139}$La& 1.73 & 7/2$^{+}$ & 7/2$^{+}$ & 0 & 23.10  &       \\ $^{119}$Te$\rightarrow$$^{115}$Sn& 0.43 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 14.82  &       &  $^{145}$Pr$\rightarrow$$^{141}$La& 0.88 & 7/2$^{+}$ & 7/2$^{+}$ & 0 & 30.04  &       \\
$^{107}$I$\rightarrow$$^{103}$Sb & 4.30 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & -3.27  &       &  $^{146}$Pr$\rightarrow$$^{142}$La& 0.92 &   2$^{-}$ &   2$^{-}$ & 0 & 30.18  &       \\ $^{111}$I$\rightarrow$$^{107}$Sb & 3.28 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 3.90   &       &  $^{124}$Nd$\rightarrow$$^{120}$Ce& 2.70 &   0$^{+}$ &   0$^{+}$ & 0 & 13.08  &       \\
$^{113}$I$\rightarrow$$^{109}$Sb & 2.71 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 8.91   &       &  $^{125}$Nd$\rightarrow$$^{121}$Ce& 2.70 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 13.09  &       \\ $^{115}$I$\rightarrow$$^{111}$Sb & 2.07 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 15.73  &       &  $^{126}$Nd$\rightarrow$$^{122}$Ce& 2.50 &   0$^{+}$ &   0$^{+}$ & 0 & 15.03  &       \\
$^{117}$I$\rightarrow$$^{113}$Sb & 1.56 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 22.20  &       &  $^{127}$Nd$\rightarrow$$^{123}$Ce& 2.30 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 17.08  &       \\ $^{119}$I$\rightarrow$$^{115}$Sb & 0.81 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 29.85  &       &  $^{128}$Nd$\rightarrow$$^{124}$Ce& 2.20 &   0$^{+}$ &   0$^{+}$ & 0 & 18.14  &       \\
$^{109}$Xe$\rightarrow$$^{105}$Te& 4.22 & 7/2$^{+}$ & 7/2$^{+}$ & 0 &-2.14   & -1.89 &  $^{129}$Nd$\rightarrow$$^{125}$Ce& 1.90 & 7/2$^{-}$ & 7/2$^{-}$ & 0 & 21.46  &       \\ $^{110}$Xe$\rightarrow$$^{106}$Te& 3.87 &   0$^{+}$ &   0$^{+}$ & 0 & 0.10   & -1.03 &  $^{130}$Nd$\rightarrow$$^{126}$Ce& 1.80 &   0$^{+}$ &  0$^{+}$ & 0 & 22.61  &       \\
$^{111}$Xe$\rightarrow$$^{107}$Te& 3.72 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 1.17   &       &  $^{132}$Nd$\rightarrow$$^{128}$Ce& 1.68 &   0$^{+}$ &  0$^{+}$ & 0 & 24.00  &       \\                                                                                     $^{112}$Xe$\rightarrow$$^{108}$Te& 3.33 &   0$^{+}$ &   0$^{+}$ & 0 & 4.09   &       &  $^{134}$Nd$\rightarrow$$^{130}$Ce& 1.35 &   0$^{+}$ &  0$^{+}$ & 0 & 27.65  &       \\
$^{113}$Xe$\rightarrow$$^{109}$Te& 3.09 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 6.09   &       &  $^{136}$Nd$\rightarrow$$^{132}$Ce& 0.85 &   0$^{+}$ &  0$^{+}$ & 0 & 29.57  &       \\                                                                                     $^{114}$Xe$\rightarrow$$^{110}$Te& 2.72 &   0$^{+}$ &   0$^{+}$ & 0 & 9.42   &       &  $^{137}$Nd$\rightarrow$$^{133}$Ce& 0.41 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -0.78  &       \\
$^{115}$Xe$\rightarrow$$^{111}$Te& 2.51 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 11.53  &       &  $^{144}$Nd$\rightarrow$$^{140}$Ce& 1.90 &   0$^{+}$ &  0$^{+}$ & 0 & 21.58  & 22.86 \\                                                                                     $^{116}$Xe$\rightarrow$$^{112}$Te& 2.10 &   0$^{+}$ &   0$^{+}$ & 0 & 16.01  &       &  $^{145}$Nd$\rightarrow$$^{141}$Ce& 1.58 & 7/2$^{-}$ &7/2$^{-}$ & 0 & 25.33  &       \\
$^{118}$Xe$\rightarrow$$^{114}$Te& 1.38 &   0$^{+}$ &   0$^{+}$ & 0 & 25.03  &       &  $^{146}$Nd$\rightarrow$$^{142}$Ce& 1.18 &   0$^{+}$ &  0$^{+}$ & 0 & 29.29  &       \\                                                                                     $^{120}$Xe$\rightarrow$$^{116}$Te& 0.67 &   0$^{+}$ &   0$^{+}$ & 0 & 28.17  &       &  $^{127}$Pm$\rightarrow$$^{123}$Pr& 3.00 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 10.95  &       \\
$^{112}$Cs$\rightarrow$$^{108}$I & 3.93 &    1$^{+}$&   1$^{+}$ & 0 & 0.34   &       &  $^{132}$Pm$\rightarrow$$^{128}$Pr& 2.28 &   3$^{+}$ &  3$^{+}$ & 0 & 17.83  &       \\                                                                                     $^{114}$Cs$\rightarrow$$^{110}$I & 3.36 &    1$^{+}$&   1$^{+}$ & 0 & 4.48   &       &  $^{133}$Pm$\rightarrow$$^{129}$Pr& 1.94 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 21.50  &       \\
$^{116}$Cs$\rightarrow$$^{112}$I & 2.60 &    1$^{+}$&   1$^{+}$ & 0 & 11.19  &       &  $^{135}$Pm$\rightarrow$$^{131}$Pr& 1.82 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 22.86  &       \\                                                                                     $^{139}$Cs$\rightarrow$$^{135}$I & 0.65 &  7/2$^{+}$& 7/2$^{+}$ & 0 & 27.59  &       &  $^{145}$Pm$\rightarrow$$^{141}$Pr& 2.32 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 17.51  &       \\
$^{114}$Ba$\rightarrow$$^{110}$Xe& 3.59 &   0$^{+}$ &   0$^{+}$ & 0 & 3.31   &       &  $^{147}$Pm$\rightarrow$$^{143}$Pr& 1.60 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 25.43 &       \\                                                                                      $^{115}$Ba$\rightarrow$$^{111}$Xe& 2.95 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 8.49   &       &  $^{149}$Pm$\rightarrow$$^{145}$Pr& 1.14 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 29.78 &       \\
$^{116}$Ba$\rightarrow$$^{112}$Xe& 3.02 &   0$^{+}$ &   0$^{+}$ & 0 & 7.89   &       &  $^{128}$Sm$\rightarrow$$^{124}$Nd& 3.40 &   0$^{+}$ &  0$^{+}$ & 0 &  8.24 &       \\                                                                                      $^{118}$Ba$\rightarrow$$^{114}$Xe& 2.31 &   0$^{+}$ &   0$^{+}$ & 0 & 14.76  &       &  $^{130}$Sm$\rightarrow$$^{126}$Nd& 3.10 &   0$^{+}$ &  0$^{+}$ & 0 & 10.66 &        \\
$^{119}$Ba$\rightarrow$$^{115}$Xe& 1.64 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 22.61  &       &  $^{131}$Sm$\rightarrow$$^{127}$Nd& 3.00 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 11.51 &        \\                                                                                     $^{120}$Ba$\rightarrow$$^{116}$Xe& 1.70 &   0$^{+}$ &   0$^{+}$ & 0 & 21.88  &       &  $^{132}$Sm$\rightarrow$$^{128}$Nd& 2.80 &   0$^{+}$ &  0$^{+}$ & 0 & 13.28 &        \\
$^{121}$Ba$\rightarrow$$^{117}$Xe& 1.02 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 29.46  &       &  $^{134}$Sm$\rightarrow$$^{130}$Nd& 2.80 &   0$^{+}$ &  0$^{+}$ & 0 & 13.30 &        \\ $^{122}$Ba$\rightarrow$$^{118}$Xe& 1.05 &   0$^{+}$ &   0$^{+}$ & 0 & 29.27  &       &  $^{138}$Sm$\rightarrow$$^{134}$Nd& 1.72 &   0$^{+}$ &  0$^{+}$ & 0 & 24.35 &        \\
$^{123}$Ba$\rightarrow$$^{119}$Xe& 0.72 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 28.50  &       &  $^{140}$Sm$\rightarrow$$^{136}$Nd& 1.32 &   0$^{+}$ &  0$^{+}$ & 0 & 28.53 &        \\ $^{124}$Ba$\rightarrow$$^{120}$Xe& 0.66 &   0$^{+}$ &   0$^{+}$ & 0 & 27.11  &       &  $^{141}$Sm$\rightarrow$$^{137}$Nd& 1.23 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 29.27 &        \\
$^{140}$Ba$\rightarrow$$^{136}$Xe& 0.74 &   0$^{+}$ &   0$^{+}$ & 0 & 29.06  &       &  $^{142}$Sm$\rightarrow$$^{138}$Nd& 0.61 &   0$^{+}$ &  0$^{+}$ & 0 & 21.23 &        \\ $^{117}$La$\rightarrow$$^{113}$Cs& 2.87 & 3/2$^{+}$ & 3/2$^{+}$ & 0 & 9.80   &       &  $^{146}$Sm$\rightarrow$$^{142}$Nd& 2.53 &   0$^{+}$ &  0$^{+}$ & 0 & 15.95 &  15.51 \\
$^{141}$La$\rightarrow$$^{137}$Cs& 1.19 & 7/2$^{+}$ & 7/2$^{+}$ & 0 & 28.52  &       &  $^{147}$Sm$\rightarrow$$^{143}$Nd& 2.31 & 7/2$^{-}$ &7/2$^{-}$ & 0 & 18.14 &  18.53 \\ $^{119}$Ce$\rightarrow$$^{115}$Ba& 2.70 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 11.95  &       &  $^{148}$Sm$\rightarrow$$^{144}$Nd& 1.99 &   0$^{+}$ &  0$^{+}$ & 0 & 21.58 &  23.34 \\
$^{120}$Ce$\rightarrow$$^{116}$Ba& 2.60 &   0$^{+}$ &   0$^{+}$ & 0 & 12.92  &       &  $^{149}$Sm$\rightarrow$$^{145}$Nd& 1.87 & 7/2$^{-}$ &7/2$^{-}$ & 0 & 22.85 &        \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{150}$Sm$\rightarrow$$^{146}$Nd& 1.45 &   0$^{+}$ &  0$^{+}$ & 0 & 27.40 &        &  $^{146}$Er$\rightarrow$$^{142}$Dy& 3.40 &   0$^{+}$ &   0$^{+}$ & 0 & 11.37 &        \\
$^{151}$Sm$\rightarrow$$^{147}$Nd& 1.15 & 5/2$^{-}$ &5/2$^{-}$ & 0 & 29.88 &        &  $^{147}$Er$\rightarrow$$^{143}$Dy& 3.14 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 13.42 &        \\
$^{131}$Eu$\rightarrow$$^{127}$Pm& 3.10 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 11.18 &        &  $^{148}$Er$\rightarrow$$^{144}$Dy& 2.67 &   0$^{+}$ &   0$^{+}$ & 0 & 17.47 &        \\
$^{143}$Eu$\rightarrow$$^{139}$Pm& 0.83 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 28.85 &        &  $^{149}$Er$\rightarrow$$^{145}$Dy& 2.08 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 23.02 &        \\
$^{147}$Eu$\rightarrow$$^{143}$Pm& 2.99 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 12.25 &        &  $^{150}$Er$\rightarrow$$^{146}$Dy& 2.30 &   0$^{+}$ &   0$^{+}$ & 0 & 20.90 &        \\
$^{148}$Eu$\rightarrow$$^{144}$Pm& 2.69 &   5$^{-}$ &  5$^{-}$ & 0 & 14.92 &        &  $^{152}$Er$\rightarrow$$^{148}$Dy& 4.93 &   0$^{+}$ &   0$^{+}$ & 0 &  1.65 & 1.01   \\
$^{149}$Eu$\rightarrow$$^{145}$Pm& 2.40 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 17.72 &        &  $^{153}$Er$\rightarrow$$^{149}$Dy& 4.80 & 7/2$^{-}$ & 7/2$^{-}$ & 0 &  2.37 & 1.57   \\
$^{134}$Gd$\rightarrow$$^{130}$Sm& 3.80 &   0$^{+}$ &  0$^{+}$ & 0 &  6.41 &        &  $^{154}$Er$\rightarrow$$^{150}$Dy& 4.28 &   0$^{+}$ &   0$^{+}$ & 0 &  5.42 &        \\
$^{135}$Gd$\rightarrow$$^{131}$Sm& 3.30 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 10.11 &        &  $^{155}$Er$\rightarrow$$^{151}$Dy& 4.12 & 7/2$^{-}$ & 7/2$^{-}$ & 0 &  6.44 &        \\
$^{136}$Gd$\rightarrow$$^{132}$Sm& 3.60 &   0$^{+}$ &  0$^{+}$ & 0 &  7.85 &        &  $^{156}$Er$\rightarrow$$^{152}$Dy& 3.48 &   0$^{+}$ &   0$^{+}$ & 0 & 10.85 &        \\
$^{138}$Gd$\rightarrow$$^{134}$Sm& 3.20 &   0$^{+}$ &  0$^{+}$ & 0 & 10.93 &        &  $^{158}$Er$\rightarrow$$^{154}$Dy& 2.67 &   0$^{+}$ &   0$^{+}$ & 0 & 17.51 &        \\
$^{140}$Gd$\rightarrow$$^{136}$Sm& 2.60 &   0$^{+}$ &  0$^{+}$ & 0 & 16.18 &        &  $^{159}$Er$\rightarrow$$^{155}$Dy& 2.17 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 22.22 &        \\
$^{142}$Gd$\rightarrow$$^{138}$Sm& 2.11 &   0$^{+}$ &  0$^{+}$ & 0 & 21.06 &        &  $^{160}$Er$\rightarrow$$^{156}$Dy& 2.04 &   0$^{+}$ &   0$^{+}$ & 0 & 23.51 &        \\
$^{143}$Gd$\rightarrow$$^{139}$Sm& 1.72 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 25.17 &        &  $^{161}$Er$\rightarrow$$^{157}$Dy& 1.80 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 25.88 &        \\
$^{144}$Gd$\rightarrow$$^{140}$Sm& 1.27 &   0$^{+}$ &  0$^{+}$ & 0 & 29.34 &        &  $^{162}$Er$\rightarrow$$^{158}$Dy& 1.65 &   0$^{+}$ &   0$^{+}$ & 0 & 27.30 &        \\
$^{145}$Gd$\rightarrow$$^{141}$Sm& 0.58 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 17.74 &        &  $^{164}$Er$\rightarrow$$^{160}$Dy& 1.30 &   0$^{+}$ &   0$^{+}$ & 0 & 29.90  &       \\
$^{146}$Gd$\rightarrow$$^{142}$Sm& 0.48 &   0$^{+}$ &  0$^{+}$ & 0 &  5.18 &        &  $^{166}$Er$\rightarrow$$^{162}$Dy& 0.83 &   0$^{+}$ &   0$^{+}$ & 0 & 27.37  &       \\
$^{148}$Gd$\rightarrow$$^{144}$Sm& 3.27 &   0$^{+}$ &  0$^{+}$ & 0 & 10.45 &  9.37  &  $^{168}$Er$\rightarrow$$^{164}$Dy& 0.55 &   0$^{+}$ &   0$^{+}$ & 0 & 10.40  &       \\
$^{149}$Gd$\rightarrow$$^{145}$Sm& 3.10 & 7/2$^{-}$ &7/2$^{-}$ & 0 & 11.85 &        &  $^{147}$Tm$\rightarrow$$^{143}$Ho& 3.60 &11/2$^{-}$ &11/2$^{-}$ & 0 & 10.37  &       \\
$^{150}$Gd$\rightarrow$$^{146}$Sm& 2.81 &   0$^{+}$ &  0$^{+}$ & 0 & 14.38 &  13.75 &  $^{149}$Tm$\rightarrow$$^{145}$Ho& 2.81 &11/2$^{-}$ &11/2$^{-}$ & 0 & 16.64  &       \\
$^{151}$Gd$\rightarrow$$^{147}$Sm& 2.65 & 7/2$^{-}$ &7/2$^{-}$ & 0 & 15.79 &        &  $^{151}$Tm$\rightarrow$$^{147}$Ho& 2.56 &11/2$^{-}$ &11/2$^{-}$ & 0 & 18.89  &       \\
$^{152}$Gd$\rightarrow$$^{148}$Sm& 2.20 &   0$^{+}$ &  0$^{+}$ & 0 & 20.18 & 21.53  &  $^{153}$Tm$\rightarrow$$^{149}$Ho& 5.25 &11/2$^{-}$ &11/2$^{-}$ & 0 &  0.51  &  0.17 \\
$^{154}$Gd$\rightarrow$$^{150}$Sm& 0.92 &   0$^{+}$ &  0$^{+}$ & 0 & 29.78 &        &  $^{154}$Tm$\rightarrow$$^{150}$Ho& 5.09 &   2$^{-}$ &   2$^{-}$ & 0 &  1.30  &  0.91 \\
$^{143}$Tb$\rightarrow$$^{139}$Eu& 2.55 &11/2$^{-}$&11/2$^{-}$ & 0 & 17.15 &        &  $^{155}$Tm$\rightarrow$$^{151}$Ho& 4.57 &11/2$^{-}$ &11/2$^{-}$ & 0 &  4.16  &       \\
$^{144}$Tb$\rightarrow$$^{140}$Eu& 2.19 &   1$^{+}$ &  1$^{+}$ & 0 & 20.68 &        &  $^{156}$Tm$\rightarrow$$^{152}$Ho& 4.35 &   2$^{-}$ &   2$^{-}$ & 0 &  5.51  &       \\
$^{146}$Tb$\rightarrow$$^{142}$Eu& 1.12 &   1$^{+}$ &  1$^{+}$ & 0 & 30.16 &        &  $^{158}$Tm$\rightarrow$$^{154}$Ho& 3.51 &   2$^{-}$ &   2$^{-}$ & 0 & 11.11  &       \\
$^{153}$Tb$\rightarrow$$^{149}$Eu& 2.70 & 5/2$^{+}$ &5/2$^{+}$ & 0 & 15.82 &        &  $^{159}$Tm$\rightarrow$$^{155}$Ho& 3.04 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 14.78  &       \\
$^{138}$Dy$\rightarrow$$^{134}$Gd& 3.90 &   0$^{+}$ &  0$^{+}$ & 0 &  6.77 &        &  $^{148}$Yb$\rightarrow$$^{144}$Er& 3.90 &   0$^{+}$ &   0$^{+}$ & 0 &  8.76  &       \\
$^{140}$Dy$\rightarrow$$^{136}$Gd& 3.80 &   0$^{+}$ &  0$^{+}$ & 0 &  7.47 &        &  $^{149}$Yb$\rightarrow$$^{145}$Er& 3.60 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 10.85  &       \\
$^{142}$Dy$\rightarrow$$^{138}$Gd& 3.30 &   0$^{+}$ &  0$^{+}$ & 0 & 11.16 &        &  $^{150}$Yb$\rightarrow$$^{146}$Er& 3.30 &   0$^{+}$ &   0$^{+}$ & 0 & 13.09  &       \\
$^{144}$Dy$\rightarrow$$^{140}$Gd& 2.79 &   0$^{+}$ &  0$^{+}$ & 0 & 15.42 &        &  $^{151}$Yb$\rightarrow$$^{147}$Er& 2.60 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 18.93  &       \\
$^{145}$Dy$\rightarrow$$^{141}$Gd& 2.56 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 17.55 &        &  $^{152}$Yb$\rightarrow$$^{148}$Er& 2.78 &   0$^{+}$ &   0$^{+}$ & 0 & 17.35  &       \\
$^{146}$Dy$\rightarrow$$^{142}$Gd& 1.98 &   0$^{+}$ &  0$^{+}$ & 0 & 23.24 &        &  $^{154}$Yb$\rightarrow$$^{150}$Er& 5.47 &   0$^{+}$ &   0$^{+}$ & 0 & -0.13  & -0.39 \\
$^{147}$Dy$\rightarrow$$^{143}$Gd& 1.61 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 26.95 &        &  $^{155}$Yb$\rightarrow$$^{151}$Er& 5.34 & 7/2$^{-}$ & 7/2$^{-}$ & 0 &  0.54  &  0.25 \\
$^{148}$Dy$\rightarrow$$^{144}$Gd& 1.48 &   0$^{+}$ &  0$^{+}$ & 0 & 28.15 &        &  $^{156}$Yb$\rightarrow$$^{152}$Er& 4.81 &   0$^{+}$ &   0$^{+}$ & 0 &  3.29  &       \\
$^{150}$Dy$\rightarrow$$^{146}$Gd& 4.35 &   0$^{+}$ &  0$^{+}$ & 0 &  3.98 &        &  $^{157}$Yb$\rightarrow$$^{153}$Er& 4.62 & 7/2$^{-}$ & 7/2$^{-}$ & 0 &  4.35  &       \\
$^{151}$Dy$\rightarrow$$^{147}$Gd& 4.18 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  5.04 &        &  $^{158}$Yb$\rightarrow$$^{154}$Er& 4.17 &   0$^{+}$ &   0$^{+}$ & 0 &  7.08  &       \\
$^{152}$Dy$\rightarrow$$^{148}$Gd& 3.73 &   0$^{+}$ &  0$^{+}$ & 0 &  8.07 &        &  $^{160}$Yb$\rightarrow$$^{156}$Er& 3.62 &   0$^{+}$ &   0$^{+}$ & 0 & 10.79  &       \\
$^{153}$Dy$\rightarrow$$^{149}$Gd& 3.56 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  9.29 &        &  $^{161}$Yb$\rightarrow$$^{157}$Er& 3.15 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 14.35  &       \\
$^{154}$Dy$\rightarrow$$^{150}$Gd& 2.95 &   0$^{+}$ &  0$^{+}$ & 0 & 14.16 & 13.98  &  $^{162}$Yb$\rightarrow$$^{158}$Er& 3.05 &   0$^{+}$ &   0$^{+}$ & 0 & 15.16  &       \\
$^{156}$Dy$\rightarrow$$^{152}$Gd& 1.75 &   0$^{+}$ &  0$^{+}$ & 0 & 25.63 &        &  $^{163}$Yb$\rightarrow$$^{159}$Er& 2.84 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 16.95  &       \\
$^{157}$Dy$\rightarrow$$^{153}$Gd& 1.03 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 30.23 &        &  $^{164}$Yb$\rightarrow$$^{160}$Er& 2.62 &   0$^{+}$ &   0$^{+}$ & 0 & 18.85  &       \\
$^{158}$Dy$\rightarrow$$^{154}$Gd& 0.87 &   0$^{+}$ &   0$^{+}$& 0 & 28.84 &        &  $^{166}$Yb$\rightarrow$$^{162}$Er& 2.31 &   0$^{+}$ &   0$^{+}$ & 0 & 21.67  &       \\
$^{159}$Dy$\rightarrow$$^{155}$Gd& 0.48 & 3/2$^{-}$ & 3/2$^{-}$& 0 &  2.55 &        &  $^{167}$Yb$\rightarrow$$^{163}$Er& 2.15 & 5/2$^{-}$ & 5/2$^{-}$ & 0 & 23.20  &       \\
$^{160}$Dy$\rightarrow$$^{156}$Gd& 0.44 &   0$^{+}$ &   0$^{+}$& 0 & -5.36 &        &  $^{168}$Yb$\rightarrow$$^{164}$Er& 1.94 &   0$^{+}$ &   0$^{+}$ & 0 & 25.25  &       \\
$^{147}$Ho$\rightarrow$$^{143}$Tb& 2.24 &11/2$^{-}$ &11/2$^{-}$& 0 & 21.04 &        &  $^{170}$Yb$\rightarrow$$^{166}$Er& 1.74 &   0$^{+}$ &   0$^{+}$ & 0 & 27.10  &       \\
$^{148}$Ho$\rightarrow$$^{144}$Tb& 1.95 &   1$^{+}$ &   1$^{+}$& 0 & 23.93 &        &  $^{172}$Yb$\rightarrow$$^{168}$Er& 1.31 &   0$^{+}$ &   0$^{+}$ & 0 & 30.14  &       \\
$^{149}$Ho$\rightarrow$$^{145}$Tb& 2.30 &11/2$^{-}$ &11/2$^{-}$& 0 & 20.47 &        &  $^{174}$Yb$\rightarrow$$^{170}$Er& 0.74 &   0$^{+}$ &   0$^{+}$ & 0 & 23.22  &     \\
$^{152}$Ho$\rightarrow$$^{148}$Tb& 4.51 &   2$^{-}$ &   2$^{-}$& 0 &  3.55 &        &  $^{176}$Yb$\rightarrow$$^{172}$Er& 0.57 &   0$^{+}$ &   0$^{+}$ & 0 &  9.97  &     \\
$^{154}$Ho$\rightarrow$$^{150}$Tb& 4.04 &   2$^{-}$ &   2$^{-}$& 0 &  6.45 &        &  $^{151}$Lu$\rightarrow$$^{147}$Tm& 3.40 &11/2$^{-}$ &11/2$^{-}$ & 0 & 12.78  &     \\
$^{142}$Er$\rightarrow$$^{138}$Dy& 4.50 &   0$^{+}$ &   0$^{+}$& 0 &  4.00 &        &  $^{153}$Lu$\rightarrow$$^{149}$Tm& 3.09 &11/2$^{-}$ &11/2$^{-}$ & 0 & 15.21  &       \\
$^{144}$Er$\rightarrow$$^{140}$Dy& 3.80 &   0$^{+}$ &   0$^{+}$ & 0 &  8.47 &       &  $^{155}$Lu$\rightarrow$$^{151}$Tm& 5.80 &11/2$^{-}$ &11/2$^{-}$ & 0 & -1.19  & -1.17\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{156}$Lu$\rightarrow$$^{152}$Tm& 5.60 &   2$^{-}$ &   2$^{-}$ & 0 & -0.23  & -0.31 &  $^{170}$W $\rightarrow$$^{166}$Hf& 4.14 &   0$^{+}$ &  0$^{+}$ & 0 &  9.14  &\\         $^{158}$Lu$\rightarrow$$^{154}$Tm& 4.79 &   2$^{-}$ &   2$^{-}$ & 0 &  3.88  &       &  $^{171}$W $\rightarrow$$^{167}$Hf& 3.96 & 5/2$^{-}$ &5/2$^{-}$ & 0 & 10.31 & \\
$^{160}$Lu$\rightarrow$$^{156}$Tm& 4.14 &   2$^{-}$ &   2$^{-}$ & 0 &  7.74  &       &  $^{172}$W $\rightarrow$$^{168}$Hf& 3.84 &   0$^{+}$ &  0$^{+}$ & 0 & 11.11 & \\
$^{161}$Lu$\rightarrow$$^{157}$Tm& 3.72 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 10.54  &       &  $^{173}$W $\rightarrow$$^{169}$Hf& 3.56 & 5/2$^{-}$ &5/2$^{-}$ & 0 & 13.07 & \\
$^{164}$Lu$\rightarrow$$^{160}$Tm& 3.23 &   1$^{-}$ &   1$^{-}$ & 0 & 14.18  &       &  $^{174}$W $\rightarrow$$^{170}$Hf& 3.60 &   0$^{+}$ &  0$^{+}$ & 0 & 12.79 & \\
$^{174}$Lu$\rightarrow$$^{170}$Tm& 1.80 &   1$^{-}$ &   1$^{-}$ & 0 & 26.84  &       &  $^{176}$W $\rightarrow$$^{172}$Hf& 3.34 &   0$^{+}$ &  0$^{+}$ & 0 & 14.70 & \\
$^{153}$Hf$\rightarrow$$^{149}$Yb& 3.50 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 12.50  &       &  $^{177}$W $\rightarrow$$^{173}$Hf& 3.29 & 1/2$^{-}$ &1/2$^{-}$ & 0 & 15.08 & \\
$^{154}$Hf$\rightarrow$$^{150}$Yb& 3.50 &   0$^{+}$ &   0$^{+}$ & 0 & 12.51  &       &  $^{178}$W $\rightarrow$$^{174}$Hf& 3.01 &   0$^{+}$ &  0$^{+}$ & 0 & 17.25 & \\
$^{156}$Hf$\rightarrow$$^{152}$Yb& 6.03 &   0$^{+}$ &  0$^{+}$ & 0 & -1.74  & -1.64  &  $^{180}$W $\rightarrow$$^{176}$Hf& 2.52 &   0$^{+}$ &  0$^{+}$ & 0 & 21.44 & \\
$^{157}$Hf$\rightarrow$$^{153}$Yb& 5.88 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -1.07  & -0.94  &  $^{182}$W $\rightarrow$$^{178}$Hf& 1.76 &   0$^{+}$ &  0$^{+}$ & 0 & 27.96 & \\
$^{158}$Hf$\rightarrow$$^{154}$Yb& 5.41 &   0$^{+}$ &  0$^{+}$ & 0 &  1.15  &        &  $^{184}$W $\rightarrow$$^{180}$Hf& 1.65 &   0$^{+}$ &  0$^{+}$ & 0 & 28.83 & \\
$^{159}$Hf$\rightarrow$$^{155}$Yb& 5.23 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  2.05  &        &  $^{186}$W $\rightarrow$$^{182}$Hf& 1.12 &   0$^{+}$ &  0$^{+}$ & 0 & 30.12 & \\
$^{160}$Hf$\rightarrow$$^{156}$Yb& 4.90 &   0$^{+}$ &  0$^{+}$ & 0 &  3.74  &        &  $^{187}$W $\rightarrow$$^{183}$Hf& 0.95 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 28.11 & \\
$^{161}$Hf$\rightarrow$$^{157}$Yb& 4.68 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  4.96  &        &  $^{161}$Re$\rightarrow$$^{157}$Ta& 6.33 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -1.65 & \\
$^{162}$Hf$\rightarrow$$^{158}$Yb& 4.42 &   0$^{+}$ &  0$^{+}$ & 0 &  6.51  &        &  $^{162}$Re$\rightarrow$$^{158}$Ta& 6.24 &   2$^{-}$ &  2$^{-}$ & 0 & -1.28 & -0.97 \\
$^{163}$Hf$\rightarrow$$^{159}$Yb& 4.15 & 5/2$^{-}$ &5/2$^{-}$ & 0 &  8.15  &        &  $^{163}$Re$\rightarrow$$^{159}$Ta& 6.01 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -0.30 & \\
$^{164}$Hf$\rightarrow$$^{160}$Yb& 3.92 &   0$^{+}$ &  0$^{+}$ & 0 &  9.65  &        &  $^{164}$Re$\rightarrow$$^{160}$Ta& 5.93 &   2$^{-}$ &  2$^{-}$ & 0 &  0.08 & -0.07 \\
$^{166}$Hf$\rightarrow$$^{162}$Yb& 3.54 &   0$^{+}$ &  0$^{+}$ & 0 & 12.30  &        &  $^{165}$Re$\rightarrow$$^{161}$Ta& 5.69 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  1.14 & \\
$^{168}$Hf$\rightarrow$$^{164}$Yb& 3.23 &   0$^{+}$ &  0$^{+}$ & 0 & 14.64  &        &  $^{174}$Re$\rightarrow$$^{170}$Ta& 4.04 &   3$^{+}$ &  3$^{+}$ & 0 & 10.24 & \\
$^{169}$Hf$\rightarrow$$^{165}$Yb& 3.15 & 5/2$^{-}$ &5/2$^{-}$ & 0 & 15.27  &        &  $^{176}$Re$\rightarrow$$^{172}$Ta& 3.84 &   3$^{+}$ &  3$^{+}$ & 0 & 11.56 & \\
$^{170}$Hf$\rightarrow$$^{166}$Yb& 2.92 &   0$^{+}$ &  0$^{+}$ & 0 & 17.14  &        &  $^{177}$Re$\rightarrow$$^{173}$Ta& 3.70 & 5/2$^{-}$ &5/2$^{-}$ & 0 & 12.53 & \\
$^{172}$Hf$\rightarrow$$^{168}$Yb& 2.76 &   0$^{+}$ &  0$^{+}$ & 0 & 18.54  &        &  $^{178}$Re$\rightarrow$$^{174}$Ta& 3.66 &   3$^{+}$ &  3$^{+}$ & 0 & 12.81 & \\
$^{174}$Hf$\rightarrow$$^{170}$Yb& 2.49 &   0$^{+}$ &  0$^{+}$ & 0 & 20.84  & 22.80  &  $^{180}$Re$\rightarrow$$^{176}$Ta& 3.10 &   1$^{-}$ &  1$^{-}$ & 0 & 16.97 & \\
$^{176}$Hf$\rightarrow$$^{172}$Yb& 2.25 &   0$^{+}$ &  0$^{+}$ & 0 & 23.03  &        &  $^{161}$Os$\rightarrow$$^{157}$W & 7.07 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -4.10 & -3.19 \\
$^{178}$Hf$\rightarrow$$^{174}$Yb& 2.08 &   0$^{+}$ &  0$^{+}$ & 0 & 24.60  &        &  $^{162}$Os$\rightarrow$$^{158}$W & 6.77 &   0$^{+}$ &  0$^{+}$ & 0 & -2.97 & -2.68 \\
$^{180}$Hf$\rightarrow$$^{176}$Yb& 1.29 &   0$^{+}$ &  0$^{+}$ & 0 & 30.41  &        &  $^{163}$Os$\rightarrow$$^{159}$W & 6.68 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -2.62 & -2.26 \\
$^{182}$Hf$\rightarrow$$^{178}$Yb& 1.22 &   0$^{+}$ &  0$^{+}$ & 0 & 30.51  &        &  $^{164}$Os$\rightarrow$$^{160}$W & 6.48 &   0$^{+}$ &  0$^{+}$ & 0 & -1.83 & -1.68 \\
$^{184}$Hf$\rightarrow$$^{180}$Yb& 0.70 &   0$^{+}$ &  0$^{+}$ & 0 & 19.76  &        &  $^{165}$Os$\rightarrow$$^{161}$W & 6.34 & 7/2$^{-}$ & 7/2$^{-}$ & 0 & -1.23 & -1.15 \\
$^{155}$Ta$\rightarrow$$^{151}$Lu& 3.80 &11/2$^{-}$&11/2$^{-}$ & 0 & 10.84  &        &  $^{166}$Os$\rightarrow$$^{162}$W & 6.14 &   0$^{+}$ &   0$^{+}$ & 0 & -0.42 & -0.68 \\
$^{158}$Ta$\rightarrow$$^{154}$Lu& 6.12 &   2$^{-}$ &  2$^{-}$ & 0 & -1.69  & -1.26  &  $^{167}$Os$\rightarrow$$^{163}$W & 5.98 & 7/2$^{-}$ & 7/2$^{-}$ & 0 &  0.29 & -0.09 \\
$^{160}$Ta$\rightarrow$$^{156}$Lu& 5.45 &   2$^{-}$ &  2$^{-}$ & 0 &  1.38  &        &  $^{168}$Os$\rightarrow$$^{164}$W & 5.82 &   0$^{+}$ &   0$^{+}$ & 0 &  1.03 &       \\
$^{161}$Ta$\rightarrow$$^{157}$Lu& 5.24 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  2.45  &        &  $^{169}$Os$\rightarrow$$^{165}$W & 5.71 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  1.51 &       \\
$^{163}$Ta$\rightarrow$$^{159}$Lu& 4.75 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  5.04  &        &  $^{170}$Os$\rightarrow$$^{166}$W & 5.54 &   0$^{+}$ &   0$^{+}$ & 0 &  2.34 &       \\
$^{165}$Ta$\rightarrow$$^{161}$Lu& 4.29 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  7.74  &        &  $^{171}$Os$\rightarrow$$^{167}$W & 5.37 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  3.15 &       \\
$^{175}$Ta$\rightarrow$$^{171}$Lu& 2.99 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 17.01  &        &  $^{172}$Os$\rightarrow$$^{168}$W & 5.22 &   0$^{+}$ &   0$^{+}$ & 0 &  3.89 &       \\
$^{177}$Ta$\rightarrow$$^{173}$Lu& 2.74 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 19.09  &        &  $^{173}$Os$\rightarrow$$^{169}$W & 5.06 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  4.76 &       \\
$^{179}$Ta$\rightarrow$$^{175}$Lu& 2.38 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 22.24  &        &  $^{174}$Os$\rightarrow$$^{170}$W & 4.87 &   0$^{+}$ &   0$^{+}$ & 0 &  5.75 &       \\
$^{181}$Ta$\rightarrow$$^{177}$Lu& 1.52 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 29.49  &        &  $^{175}$Os$\rightarrow$$^{171}$W & 4.56 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  7.50 &       \\
$^{183}$Ta$\rightarrow$$^{179}$Lu& 1.34 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 30.35  &        &  $^{176}$Os$\rightarrow$$^{172}$W & 4.57 &   0$^{+}$ &   0$^{+}$ & 0 &  7.44 &       \\
$^{185}$Ta$\rightarrow$$^{181}$Lu& 0.98 & 7/2$^{+}$ &7/2$^{+}$ & 0 & 28.89  &        &  $^{178}$Os$\rightarrow$$^{174}$W & 4.26 &   0$^{+}$ &   0$^{+}$ & 0 &  9.30 &       \\
$^{158}$W $\rightarrow$$^{154}$Hf& 6.61 &   0$^{+}$ &  0$^{+}$ & 0 & -3.25  & -2.90  &  $^{179}$Os$\rightarrow$$^{175}$W & 4.19 & 1/2$^{-}$ & 1/2$^{-}$ & 0 &  9.74 &       \\
$^{159}$W $\rightarrow$$^{155}$Hf& 6.45 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -2.60  & -2.14  &  $^{180}$Os$\rightarrow$$^{176}$W & 3.86 &   0$^{+}$ &   0$^{+}$ & 0 & 11.87 &       \\
$^{160}$W $\rightarrow$$^{156}$Hf& 6.07 &   0$^{+}$ &  0$^{+}$ & 0 & -0.99  & -1.04  &  $^{181}$Os$\rightarrow$$^{177}$W & 3.73 & 1/2$^{-}$ & 1/2$^{-}$ & 0 & 12.76 &       \\
$^{161}$W $\rightarrow$$^{157}$Hf& 5.92 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -0.35  & -0.39  &  $^{182}$Os$\rightarrow$$^{178}$W & 3.37 &   0$^{+}$ &   0$^{+}$ & 0 & 15.33 &       \\
$^{162}$W $\rightarrow$$^{158}$Hf& 5.68 &   0$^{+}$ &  0$^{+}$ & 0 &  0.76  &        &  $^{184}$Os$\rightarrow$$^{180}$W & 2.96 &   0$^{+}$ &   0$^{+}$ & 0 & 18.51 & 21.25 \\
$^{163}$W $\rightarrow$$^{159}$Hf& 5.52 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  1.51  &        &  $^{186}$Os$\rightarrow$$^{182}$W & 2.82 &   0$^{+}$ &   0$^{+}$ & 0 & 19.63 &       \\
$^{164}$W $\rightarrow$$^{160}$Hf& 5.28 &   0$^{+}$ &  0$^{+}$ & 0 &  2.70  &        &  $^{187}$Os$\rightarrow$$^{183}$W & 2.72 & 1/2$^{-}$ & 1/2$^{-}$ & 0 & 20.46 &       \\
$^{166}$W $\rightarrow$$^{162}$Hf& 4.86 &   0$^{+}$ &  0$^{+}$ & 0 &  4.92  &        &  $^{188}$Os$\rightarrow$$^{184}$W & 2.14 &   0$^{+}$ &   0$^{+}$ & 0 & 25.38 &       \\
$^{167}$W $\rightarrow$$^{163}$Hf& 4.74 & 5/2$^{-}$ &5/2$^{-}$ & 0 &  5.56  &        &  $^{189}$Os$\rightarrow$$^{185}$W & 1.98 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 26.79 &       \\
$^{168}$W $\rightarrow$$^{164}$Hf& 4.50 &   0$^{+}$ &  0$^{+}$ & 0 &  6.94  &        &  $^{190}$Os$\rightarrow$$^{186}$W & 1.38 &   0$^{+}$ &   0$^{+}$ & 0 & 30.48 &       \\
$^{169}$W $\rightarrow$$^{165}$Hf& 4.29 & 5/2$^{-}$ &5/2$^{-}$ & 0 &  8.20  &        &  $^{165}$Ir$\rightarrow$$^{161}$Re& 6.82 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -2.74 &       \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{166}$Ir$\rightarrow$$^{162}$Re& 6.72 &   2$^{-}$ &   2$^{-}$ & 0 & -2.36 & -1.98 & $^{207}$Au$\rightarrow$$^{203}$Ir& 1.50 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 30.42  &       \\
$^{167}$Ir$\rightarrow$$^{163}$Re& 6.51 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -1.49 & -1.52 & $^{209}$Au$\rightarrow$$^{205}$Ir& 1.00 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 27.66  &       \\
$^{168}$Ir$\rightarrow$$^{164}$Re& 6.38 &   2$^{-}$ &   2$^{-}$ & 0 & -0.98 & -0.65 & $^{172}$Hg$\rightarrow$$^{168}$Pt& 7.52 &   0$^{+}$ &  0$^{+}$ & 0 & -4.03  & -3.64 \\
$^{169}$Ir$\rightarrow$$^{165}$Re& 6.14 & 1/2$^{+}$ & 1/2$^{+}$ & 0 &  0.03 & -0.24 & $^{173}$Hg$\rightarrow$$^{169}$Pt& 7.38 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -3.52  & -3.10 \\
$^{177}$Ir$\rightarrow$$^{173}$Re& 5.08 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  5.08 &       & $^{174}$Hg$\rightarrow$$^{170}$Pt& 7.23 &   0$^{+}$ &  0$^{+}$ & 0 & -3.00  & -2.68 \\
$^{179}$Ir$\rightarrow$$^{175}$Re& 4.78 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  6.70 &       & $^{175}$Hg$\rightarrow$$^{171}$Pt& 7.07 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -2.41  & -1.97 \\
$^{181}$Ir$\rightarrow$$^{177}$Re& 4.38 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  9.01 &       & $^{176}$Hg$\rightarrow$$^{172}$Pt& 6.90 &   0$^{+}$ &  0$^{+}$ & 0 & -1.75  & -1.69 \\
$^{182}$Ir$\rightarrow$$^{178}$Re& 4.18 &   3$^{+}$ &   3$^{+}$ & 0 & 10.24 &       & $^{178}$Hg$\rightarrow$$^{174}$Pt& 6.58 &   0$^{+}$ &  0$^{+}$ & 0 & -0.49  &  1.42 \\
$^{166}$Pt$\rightarrow$$^{162}$Os& 7.29 &   0$^{+}$ &   0$^{+}$ & 0 & -4.04 & -3.52 & $^{179}$Hg$\rightarrow$$^{175}$Pt& 6.36 & 7/2$^{-}$ &7/2$^{-}$ & 0 &  0.40  &  0.02 \\
$^{167}$Pt$\rightarrow$$^{163}$Os& 7.16 & 7/2$^{-}$ & 7/2$^{-}$ & 0 & -3.58 & -3.11 & $^{180}$Hg$\rightarrow$$^{176}$Pt& 6.26 &   0$^{+}$ &  0$^{+}$ & 0 &  0.83  &       \\
$^{168}$Pt$\rightarrow$$^{164}$Os& 6.99 &   0$^{+}$ &   0$^{+}$ & 0 & -2.95 & -2.69 & $^{182}$Hg$\rightarrow$$^{178}$Pt& 6.00 &   0$^{+}$ &  0$^{+}$ & 0 &  1.97  &       \\
$^{169}$Pt$\rightarrow$$^{165}$Os& 6.86 & 7/2$^{-}$ & 7/2$^{-}$ & 0 & -2.45 & -2.16 & $^{183}$Hg$\rightarrow$$^{179}$Pt& 6.04 & 1/2$^{-}$ &1/2$^{-}$ & 0 &  1.78  &       \\
$^{170}$Pt$\rightarrow$$^{166}$Os& 6.71 &   0$^{+}$ &   0$^{+}$ & 0 & -1.86 & -1.86 & $^{184}$Hg$\rightarrow$$^{180}$Pt& 5.66 &   0$^{+}$ &  0$^{+}$ & 0 &  3.49  &       \\
$^{171}$Pt$\rightarrow$$^{167}$Os& 6.61 & 7/2$^{-}$ & 7/2$^{-}$ & 0 & -1.46 & -1.34 & $^{185}$Hg$\rightarrow$$^{181}$Pt& 5.77 & 1/2$^{-}$ &1/2$^{-}$ & 0 &  2.98  &       \\
$^{172}$Pt$\rightarrow$$^{168}$Os& 6.46 &   0$^{+}$ &   0$^{+}$ & 0 & -0.88 & -1.01 & $^{186}$Hg$\rightarrow$$^{182}$Pt& 5.20 &   0$^{+}$ &  0$^{+}$ & 0 &  5.73  &       \\
$^{173}$Pt$\rightarrow$$^{169}$Os& 6.35 & 5/2$^{-}$ & 5/2$^{-}$ & 0 & -0.41 & -0.42 & $^{188}$Hg$\rightarrow$$^{184}$Pt& 4.71 &   0$^{+}$ &  0$^{+}$ & 0 &  8.39  &       \\
$^{174}$Pt$\rightarrow$$^{170}$Os& 6.18 &   0$^{+}$ &   0$^{+}$ & 0 &  0.29 & -0.05 & $^{190}$Hg$\rightarrow$$^{186}$Pt& 4.07 &   0$^{+}$ &  0$^{+}$ & 0 & 12.19  &       \\
$^{176}$Pt$\rightarrow$$^{172}$Os& 5.89 &   0$^{+}$ &   0$^{+}$ & 0 &  1.61 &       & $^{191}$Hg$\rightarrow$$^{187}$Pt& 3.67 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 14.83  &       \\
$^{177}$Pt$\rightarrow$$^{173}$Os& 5.64 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  2.72 &       & $^{192}$Hg$\rightarrow$$^{188}$Pt& 3.38 &   0$^{+}$ &  0$^{+}$ & 0 & 16.84  &       \\
$^{178}$Pt$\rightarrow$$^{174}$Os& 5.57 &   0$^{+}$ &   0$^{+}$ & 0 &  3.06 &       & $^{193}$Hg$\rightarrow$$^{189}$Pt& 2.98 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 19.85  &       \\ $^{180}$Pt$\rightarrow$$^{176}$Os& 5.24 &   0$^{+}$ &   0$^{+}$ & 0 &  4.70 &       & $^{194}$Hg$\rightarrow$$^{190}$Pt& 2.70 &   0$^{+}$ &  0$^{+}$ & 0 & 22.08  &       \\ $^{181}$Pt$\rightarrow$$^{177}$Os& 5.15 & 1/2$^{-}$ & 1/2$^{-}$ & 0 &  5.16 &       & $^{196}$Hg$\rightarrow$$^{192}$Pt& 2.04 &   0$^{+}$ &  0$^{+}$ & 0 & 27.34  &       \\ $^{182}$Pt$\rightarrow$$^{178}$Os& 4.95 &   0$^{+}$ &   0$^{+}$ & 0 &  6.21 &       & $^{197}$Hg$\rightarrow$$^{193}$Pt& 1.51 & 1/2$^{-}$ &1/2$^{-}$ & 0 & 30.40  &       \\ $^{183}$Pt$\rightarrow$$^{179}$Os& 4.82 & 1/2$^{-}$ & 1/2$^{-}$ & 0 &  6.91 &       & $^{198}$Hg$\rightarrow$$^{194}$Pt& 1.38 &   0$^{+}$ &  0$^{+}$ & 0 & 30.60  &       \\ $^{184}$Pt$\rightarrow$$^{180}$Os& 4.60 &   0$^{+}$ &   0$^{+}$ & 0 &  8.16 &       & $^{199}$Hg$\rightarrow$$^{195}$Pt& 0.82 & 1/2$^{-}$ &1/2$^{-}$ & 0 & 21.20  &       \\ $^{186}$Pt$\rightarrow$$^{182}$Os& 4.32 &   0$^{+}$ &   0$^{+}$ & 0 &  9.81 &       & $^{200}$Hg$\rightarrow$$^{196}$Pt& 0.72 &   0$^{+}$ &  0$^{+}$ & 0 & 14.40  &       \\ $^{188}$Pt$\rightarrow$$^{184}$Os& 4.01 &   0$^{+}$ &   0$^{+}$ & 0 & 11.78 &       & $^{208}$Hg$\rightarrow$$^{204}$Pt& 2.23 &   0$^{+}$ &  0$^{+}$ & 0 & 25.91  &       \\ $^{190}$Pt$\rightarrow$$^{186}$Os& 3.27 &   0$^{+}$ &   0$^{+}$ & 0 & 16.92 & 19.31 & $^{209}$Hg$\rightarrow$$^{205}$Pt& 1.90 & 9/2$^{+}$ &9/2$^{+}$ & 0 & 28.40  &       \\ $^{192}$Pt$\rightarrow$$^{188}$Os& 2.42 &   0$^{+}$ &   0$^{+}$ & 0 & 23.65 &       & $^{210}$Hg$\rightarrow$$^{206}$Pt& 1.80 &   0$^{+}$ &  0$^{+}$ & 0 & 29.07  &       \\ $^{194}$Pt$\rightarrow$$^{190}$Os& 1.52 &   0$^{+}$ &   0$^{+}$ & 0 & 30.19 &       & $^{211}$Hg$\rightarrow$$^{207}$Pt& 1.50 & 9/2$^{+}$ &9/2$^{+}$ & 0 & 30.51  &       \\ $^{196}$Pt$\rightarrow$$^{192}$Os& 0.81 &   0$^{+}$ &   0$^{+}$ & 0 & 21.94 &       & $^{212}$Hg$\rightarrow$$^{208}$Pt& 1.30 &   0$^{+}$ &  0$^{+}$ & 0 & 30.56  &       \\ $^{206}$Pt$\rightarrow$$^{202}$Os& 1.00 &   0$^{+}$ &   0$^{+}$ & 0 & 27.96 &       & $^{177}$Tl$\rightarrow$$^{173}$Au& 7.07 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -1.98  & -1.74 \\ $^{169}$Au$\rightarrow$$^{165}$Ir& 7.40 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -4.02 &       & $^{179}$Tl$\rightarrow$$^{175}$Au& 6.71 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -0.62  & -0.64 \\ $^{170}$Au$\rightarrow$$^{166}$Ir& 7.18 &   2$^{-}$ &   2$^{-}$ & 0 & -3.22 &       & $^{181}$Tl$\rightarrow$$^{177}$Au& 6.32 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  0.97  &  0.51 \\ $^{171}$Au$\rightarrow$$^{167}$Ir& 7.09 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -2.88 &       & $^{183}$Tl$\rightarrow$$^{179}$Au& 5.98 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  2.46  &       \\ $^{172}$Au$\rightarrow$$^{168}$Ir& 6.92 &   2$^{-}$ &   2$^{-}$ & 0 & -2.27 & -1.66 & $^{191}$Tl$\rightarrow$$^{187}$Au& 4.32 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 11.05  &       \\ $^{173}$Au$\rightarrow$$^{169}$Ir& 6.84 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -1.94 & -1.58 & $^{193}$Tl$\rightarrow$$^{189}$Au& 3.68 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 15.15  &       \\
$^{175}$Au$\rightarrow$$^{171}$Ir& 6.58 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & -0.94 &       & $^{200}$Tl$\rightarrow$$^{196}$Au& 1.67 &   2$^{-}$ &  2$^{-}$ & 0 & 29.92  &       \\
$^{176}$Au$\rightarrow$$^{172}$Ir& 6.43 &   3$^{-}$ &   3$^{-}$ & 0 & -0.33 &       & $^{202}$Tl$\rightarrow$$^{198}$Au& 1.18 &   2$^{-}$ &  2$^{-}$ & 0 & 29.68  &       \\
$^{177}$Au$\rightarrow$$^{173}$Ir& 6.30 & 1/2$^{+}$ & 1/2$^{+}$ & 0 &  0.24 &       & $^{178}$Pb$\rightarrow$$^{174}$Hg& 7.79 &   0$^{+}$ &  0$^{+}$ & 0 & -4.12  & -3.92 \\
$^{179}$Au$\rightarrow$$^{175}$Ir& 5.98 & 1/2$^{+}$ & 1/2$^{+}$ & 0 &  1.61 &       & $^{180}$Pb$\rightarrow$$^{176}$Hg& 7.42 &   0$^{+}$ &  0$^{+}$ & 0 & -2.84  & -2.39 \\
$^{181}$Au$\rightarrow$$^{177}$Ir& 5.75 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  2.65 &       & $^{182}$Pb$\rightarrow$$^{178}$Hg& 7.07 &   0$^{+}$ &  0$^{+}$ & 0 & -1.56  & -1.26 \\
$^{183}$Au$\rightarrow$$^{179}$Ir& 5.47 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  4.01 &       & $^{184}$Pb$\rightarrow$$^{180}$Hg& 6.77 &   0$^{+}$ &  0$^{+}$ & 0 & -0.44  & -0.31 \\
$^{184}$Au$\rightarrow$$^{180}$Ir& 5.23 &   5$^{+}$ &   5$^{+}$ & 0 &  5.16 &       & $^{186}$Pb$\rightarrow$$^{182}$Hg& 6.47 &   0$^{+}$ &  0$^{+}$ & 0 &  0.78  &       \\
$^{185}$Au$\rightarrow$$^{181}$Ir& 5.18 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  5.44 &       & $^{188}$Pb$\rightarrow$$^{184}$Hg& 6.11 &   0$^{+}$ &  0$^{+}$ & 0 &  2.30  &       \\
$^{191}$Au$\rightarrow$$^{187}$Ir& 3.33 & 3/2$^{+}$ & 3/2$^{+}$ & 0 & 16.85 &       & $^{190}$Pb$\rightarrow$$^{186}$Hg& 5.70 &   0$^{+}$ &  0$^{+}$ & 0 &  4.16  &       \\
$^{192}$Au$\rightarrow$$^{188}$Ir& 3.15 &   1$^{-}$ &  1$^{-}$ & 0 & 18.21  &       & $^{191}$Pb$\rightarrow$$^{187}$Hg& 5.46 & 3/2$^{-}$ &3/2$^{-}$ & 0 &  5.29  &       \\
$^{193}$Au$\rightarrow$$^{189}$Ir& 2.62 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 22.37  &       & $^{192}$Pb$\rightarrow$$^{188}$Hg& 5.22 &   0$^{+}$ &  0$^{+}$ & 0 &  6.48  &       \\
$^{195}$Au$\rightarrow$$^{191}$Ir& 1.72 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 29.35  &       & $^{193}$Pb$\rightarrow$$^{189}$Hg& 5.01 & 3/2$^{-}$ &3/2$^{-}$ & 0 &  7.57  &       \\
$^{197}$Au$\rightarrow$$^{193}$Ir& 0.97 & 3/2$^{+}$ &3/2$^{+}$ & 0 & 26.95  &       & $^{194}$Pb$\rightarrow$$^{190}$Hg& 4.74 &   0$^{+}$ &  0$^{+}$ & 0 &  9.05  &       \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{195}$Pb$\rightarrow$$^{191}$Hg& 4.46 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 10.63  &       &  $^{224}$Po$\rightarrow$$^{220}$Pb& 3.80 &   0$^{+}$ &   0$^{+}$ & 0 & 15.60 &       \\
$^{196}$Pb$\rightarrow$$^{192}$Hg& 4.24 &   0$^{+}$ &  0$^{+}$ & 0 & 11.96  &       &  $^{192}$At$\rightarrow$$^{188}$Bi& 7.70 &   3$^{+}$ &   3$^{+}$ & 0 & -2.61 & -1.94 \\
$^{197}$Pb$\rightarrow$$^{193}$Hg& 3.89 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 14.14  &       &  $^{196}$At$\rightarrow$$^{192}$Bi& 7.20 &   3$^{+}$ &   3$^{+}$ & 0 & -0.81 & -0.41 \\
$^{198}$Pb$\rightarrow$$^{194}$Hg& 3.69 &   0$^{+}$ &  0$^{+}$ & 0 & 15.47  &       &  $^{197}$At$\rightarrow$$^{193}$Bi& 7.10 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -0.47 & -0.41 \\
$^{200}$Pb$\rightarrow$$^{196}$Hg& 3.15 &   0$^{+}$ &  0$^{+}$ & 0 & 19.32  &       &  $^{198}$At$\rightarrow$$^{194}$Bi& 6.89 &   3$^{+}$ &   3$^{+}$ & 0 &  0.34 &  0.62 \\
$^{202}$Pb$\rightarrow$$^{198}$Hg& 2.59 &   0$^{+}$ &  0$^{+}$ & 0 & 23.62  &       &  $^{199}$At$\rightarrow$$^{195}$Bi& 6.78 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  0.77 &  0.84 \\
$^{204}$Pb$\rightarrow$$^{200}$Hg& 1.97 &   0$^{+}$ &  0$^{+}$ & 0 & 28.31  &       &  $^{200}$At$\rightarrow$$^{196}$Bi& 6.60 &   3$^{+}$ &   3$^{+}$ & 0 &  1.49 &  1.63 \\
$^{206}$Pb$\rightarrow$$^{202}$Hg& 1.13 &   0$^{+}$ &  0$^{+}$ & 0 & 29.06  &       &  $^{201}$At$\rightarrow$$^{197}$Bi& 6.47 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  2.00 &  1.93 \\
$^{210}$Pb$\rightarrow$$^{206}$Hg& 3.79 &   0$^{+}$ &  0$^{+}$ & 0 & 14.85  &       &  $^{202}$At$\rightarrow$$^{198}$Bi& 6.35 &   3$^{+}$ &   3$^{+}$ & 0 &  2.49 &       \\
$^{211}$Pb$\rightarrow$$^{207}$Hg& 3.57 & 9/2$^{+}$ &9/2$^{+}$ & 0 & 16.36  &       &  $^{203}$At$\rightarrow$$^{199}$Bi& 6.21 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  3.10 &       \\
$^{212}$Pb$\rightarrow$$^{208}$Hg& 3.29 &   0$^{+}$ &  0$^{+}$ & 0 & 18.35  &       &  $^{204}$At$\rightarrow$$^{200}$Bi& 6.07 &   7$^{+}$ &   7$^{+}$ & 0 &  3.71 &       \\
$^{213}$Pb$\rightarrow$$^{209}$Hg& 3.02 & 9/2$^{+}$ &9/2$^{+}$ & 0 & 20.35  &       &  $^{205}$At$\rightarrow$$^{201}$Bi& 6.02 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  3.93 &       \\
$^{214}$Pb$\rightarrow$$^{210}$Hg& 2.76 &   0$^{+}$ &  0$^{+}$ & 0 & 22.34  &       &  $^{207}$At$\rightarrow$$^{203}$Bi& 5.87 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  4.60 &       \\
$^{215}$Pb$\rightarrow$$^{211}$Hg& 2.54 & 9/2$^{+}$ & 9/2$^{+}$& 0 & 24.06  &       &  $^{208}$At$\rightarrow$$^{204}$Bi& 5.75 &   6$^{+}$ &   6$^{+}$ & 0 &  5.16 &       \\
$^{216}$Pb$\rightarrow$$^{212}$Hg& 2.30 &   0$^{+}$ &  0$^{+}$ & 0 & 25.94  &       &  $^{209}$At$\rightarrow$$^{205}$Bi& 5.76 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  5.13 &       \\
$^{217}$Pb$\rightarrow$$^{213}$Hg& 2.10 & 9/2$^{+}$ &9/2$^{+}$ & 0 & 27.44  &       &  $^{211}$At$\rightarrow$$^{207}$Bi& 5.98 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  4.12 &       \\
$^{218}$Pb$\rightarrow$$^{214}$Hg& 1.90 &   0$^{+}$ &   0$^{+}$ & 0 & 28.83 &       &  $^{214}$At$\rightarrow$$^{210}$Bi& 8.99 &   1$^{-}$ &   1$^{-}$ & 0 & -6.53 & -6.25 \\
$^{220}$Pb$\rightarrow$$^{216}$Hg& 1.40 &   0$^{+}$ &   0$^{+}$ & 0 & 30.70 &       &  $^{215}$At$\rightarrow$$^{211}$Bi& 8.18 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -4.09 & -4.00 \\
$^{186}$Po$\rightarrow$$^{182}$Pb& 8.50 &   0$^{+}$ &   0$^{+}$ & 0 & -5.57 & -4.55 &  $^{216}$At$\rightarrow$$^{212}$Bi& 7.95 &   1$^{-}$ &   1$^{-}$ & 0 & -3.35 & -3.52 \\
$^{188}$Po$\rightarrow$$^{184}$Pb& 8.08 &   0$^{+}$ &   0$^{+}$ & 0 & -4.26 &       &  $^{217}$At$\rightarrow$$^{213}$Bi& 7.20 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -0.76 & -1.49 \\
$^{190}$Po$\rightarrow$$^{186}$Pb& 7.69 &   0$^{+}$ &   0$^{+}$ & 0 & -2.97 & -2.61 &  $^{219}$At$\rightarrow$$^{215}$Bi& 6.34 & 9/2$^{-}$ & 9/2$^{-}$ & 0 &  2.60 &  1.75 \\
$^{191}$Po$\rightarrow$$^{187}$Pb& 7.49 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & -2.28 & -1.66 &  $^{194}$Rn$\rightarrow$$^{190}$Po& 7.86 &   0$^{+}$ &   0$^{+}$ & 0 & -2.77 & -3.11 \\
$^{192}$Po$\rightarrow$$^{188}$Pb& 7.32 &   0$^{+}$ &   0$^{+}$ & 0 & -1.66 & -1.49 &  $^{195}$Rn$\rightarrow$$^{191}$Po& 7.69 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & -2.19 & -2.22 \\
$^{193}$Po$\rightarrow$$^{189}$Pb& 7.09 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & -0.84 & -0.61 &  $^{196}$Rn$\rightarrow$$^{192}$Po& 7.62 &   0$^{+}$ &   0$^{+}$ & 0 & -1.93 & -2.36 \\
$^{194}$Po$\rightarrow$$^{190}$Pb& 6.99 &   0$^{+}$ &   0$^{+}$ & 0 & -0.43 & -0.41 &  $^{197}$Rn$\rightarrow$$^{193}$Po& 7.41 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & -1.21 & -1.27 \\
$^{195}$Po$\rightarrow$$^{191}$Pb& 6.75 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  0.48 &  0.67 &  $^{199}$Rn$\rightarrow$$^{195}$Po& 7.13 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & -0.19 & -0.23 \\
$^{196}$Po$\rightarrow$$^{192}$Pb& 6.66 &   0$^{+}$ &   0$^{+}$ & 0 &  0.85 &  0.76 &  $^{200}$Rn$\rightarrow$$^{196}$Po& 7.04 &   0$^{+}$ &   0$^{+}$ & 0 &  0.14 &  0.01 \\
$^{197}$Po$\rightarrow$$^{193}$Pb& 6.41 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  1.85 &       &  $^{201}$Rn$\rightarrow$$^{197}$Po& 6.86 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  0.84 &       \\
$^{198}$Po$\rightarrow$$^{194}$Pb& 6.31 &   0$^{+}$ &   0$^{+}$ & 0 &  2.27 & 2.02  &  $^{202}$Rn$\rightarrow$$^{198}$Po& 6.77 &   0$^{+}$ &   0$^{+}$ & 0 &  1.18 & 0.99  \\
$^{199}$Po$\rightarrow$$^{195}$Pb& 6.07 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  3.29 &       &  $^{203}$Rn$\rightarrow$$^{199}$Po& 6.63 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  1.75 & 1.64  \\
$^{200}$Po$\rightarrow$$^{196}$Pb& 5.98 &   0$^{+}$ &   0$^{+}$ & 0 &  3.70 &       &  $^{204}$Rn$\rightarrow$$^{200}$Po& 6.55 &   0$^{+}$ &   0$^{+}$ & 0 &  2.09 & 1.87  \\
$^{201}$Po$\rightarrow$$^{197}$Pb& 5.80 & 3/2$^{-}$ & 3/2$^{-}$ & 0 &  4.52 &       &  $^{206}$Rn$\rightarrow$$^{202}$Po& 6.38 &   0$^{+}$ &   0$^{+}$ & 0 &  2.76 & 2.53  \\
$^{202}$Po$\rightarrow$$^{198}$Pb& 5.70 &   0$^{+}$ &   0$^{+}$ & 0 &  4.98 &       &  $^{207}$Rn$\rightarrow$$^{203}$Po& 6.25 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  3.32 & 2.74  \\
$^{204}$Po$\rightarrow$$^{200}$Pb& 5.48 &   0$^{+}$ &   0$^{+}$ & 0 &  6.01 &       &  $^{208}$Rn$\rightarrow$$^{204}$Po& 6.26 &   0$^{+}$ &   0$^{+}$ & 0 &  3.29 & 3.16  \\
$^{205}$Po$\rightarrow$$^{201}$Pb& 5.33 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  6.80 &       &  $^{209}$Rn$\rightarrow$$^{205}$Po& 6.16 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  3.74 &       \\
$^{206}$Po$\rightarrow$$^{202}$Pb& 5.33 &   0$^{+}$ &   0$^{+}$ & 0 &  6.79 &       &  $^{210}$Rn$\rightarrow$$^{206}$Po& 6.16 &   0$^{+}$ &   0$^{+}$ & 0 &  3.73 &  3.94 \\
$^{207}$Po$\rightarrow$$^{203}$Pb& 5.22 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  7.35 &       &  $^{212}$Rn$\rightarrow$$^{208}$Po& 6.39 &   0$^{+}$ &  0$^{+}$ & 0 &  2.78 &  3.16\\
$^{208}$Po$\rightarrow$$^{204}$Pb& 5.22 &   0$^{+}$ &   0$^{+}$ & 0 &  7.36 &  7.96 &  $^{214}$Rn$\rightarrow$$^{210}$Po& 9.21 &   0$^{+}$ &  0$^{+}$ & 0 & -6.78 & -6.57\\
$^{210}$Po$\rightarrow$$^{206}$Pb& 5.41 &   0$^{+}$ &   0$^{+}$ & 0 &  6.41 &  7.08 &  $^{215}$Rn$\rightarrow$$^{211}$Po& 8.84 & 9/2$^{+}$ &9/2$^{+}$ & 0 & -5.73 & -5.64\\
$^{212}$Po$\rightarrow$$^{208}$Pb& 8.95 &   0$^{+}$ &   0$^{+}$ & 0 & -6.81 & -6.52 &  $^{216}$Rn$\rightarrow$$^{212}$Po& 8.20 &   0$^{+}$ &  0$^{+}$ & 0 & -3.78 & -4.35\\
$^{213}$Po$\rightarrow$$^{209}$Pb& 8.54 & 9/2$^{+}$ & 9/2$^{+}$ & 0 & -5.58 & -5.43 &  $^{217}$Rn$\rightarrow$$^{213}$Po& 7.89 & 9/2$^{+}$ &9/2$^{+}$ & 0 & -2.77 & -3.27\\
$^{214}$Po$\rightarrow$$^{210}$Pb& 7.83 &   0$^{+}$ &   0$^{+}$ & 0 & -3.36 & -3.79 &  $^{218}$Rn$\rightarrow$$^{214}$Po& 7.26 &   0$^{+}$ &  0$^{+}$ & 0 & -0.60 & -1.46\\
$^{215}$Po$\rightarrow$$^{211}$Pb& 7.53 & 9/2$^{+}$ & 9/2$^{+}$ & 0 & -2.31 & -2.75 &  $^{220}$Rn$\rightarrow$$^{216}$Po& 6.40 &   0$^{+}$ &  0$^{+}$ & 0 &  2.72 &  1.75\\
$^{216}$Po$\rightarrow$$^{212}$Pb& 6.91 &   0$^{+}$ &   0$^{+}$ & 0 & -0.05 & -0.84 &  $^{222}$Rn$\rightarrow$$^{218}$Po& 5.59 &   0$^{+}$ &  0$^{+}$ & 0 &  6.34 &  5.52\\
$^{217}$Po$\rightarrow$$^{213}$Pb& 6.66 & 9/2$^{+}$ & 9/2$^{+}$ & 0 &  0.91 &  0.18 &  $^{224}$Rn$\rightarrow$$^{220}$Po& 4.76 &   0$^{+}$ &  0$^{+}$ & 0 & 10.59 &      \\
$^{218}$Po$\rightarrow$$^{214}$Pb& 6.11 &   0$^{+}$ &   0$^{+}$ & 0 &  3.18 &  2.27 &  $^{226}$Rn$\rightarrow$$^{222}$Po& 3.84 &   0$^{+}$ &  0$^{+}$ & 0 & 16.06 &      \\
$^{219}$Po$\rightarrow$$^{215}$Pb& 5.91 & 9/2$^{+}$ & 9/2$^{+}$ & 0 &  4.09 &       &  $^{228}$Rn$\rightarrow$$^{224}$Po& 2.91 &   0$^{+}$ &  0$^{+}$ & 0 & 22.52 &      \\
$^{220}$Po$\rightarrow$$^{216}$Pb& 5.36 &   0$^{+}$ &   0$^{+}$ & 0 &  6.68 &       &  $^{230}$Rn$\rightarrow$$^{226}$Po& 2.10 &   0$^{+}$ &  0$^{+}$ & 0 & 28.35 &      \\
$^{221}$Po$\rightarrow$$^{217}$Pb& 5.10 & 9/2$^{+}$ & 9/2$^{+}$ & 0 &  8.00 &       &  $^{199}$Fr$\rightarrow$$^{195}$At& 7.82 & 1/2$^{+}$ &1/2$^{+}$ & 0 & -2.23 & -2.35\\
$^{222}$Po$\rightarrow$$^{218}$Pb& 4.60 &   0$^{+}$ &   0$^{+}$ & 0 & 10.71 &       &  $^{200}$Fr$\rightarrow$$^{196}$At& 7.62 &   3$^{+}$ &  3$^{+}$ & 0 & -1.56 & -1.31\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{201}$Fr$\rightarrow$$^{197}$At& 7.52 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -1.20 & -1.21 & $^{213}$Ac$\rightarrow$$^{209}$Fr& 7.50 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -0.35 & -0.13\\
$^{202}$Fr$\rightarrow$$^{198}$At& 7.39 &   3$^{+}$ &  3$^{+}$ & 0 & -0.73 & -0.43 & $^{215}$Ac$\rightarrow$$^{211}$Fr& 7.75 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -1.20 & -0.77\\
$^{203}$Fr$\rightarrow$$^{199}$At& 7.28 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -0.33 & -0.26 & $^{217}$Ac$\rightarrow$$^{213}$Fr& 9.83 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -7.37 & -7.16\\
$^{204}$Fr$\rightarrow$$^{200}$At& 7.17 &   3$^{+}$ &  3$^{+}$ & 0 &  0.06 &  0.26 & $^{218}$Ac$\rightarrow$$^{214}$Fr& 9.38 &   1$^{-}$ &  1$^{-}$ & 0 & -6.17 & -5.97\\
$^{205}$Fr$\rightarrow$$^{201}$At& 7.05 & 9/2$^{-}$ &9/2$^{-}$ & 0 &  0.49 &  0.60 & $^{219}$Ac$\rightarrow$$^{215}$Fr& 8.83 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -4.60 & -4.93\\
$^{206}$Fr$\rightarrow$$^{202}$At& 6.92 &   3$^{+}$ &  3$^{+}$ & 0 &  0.99 &  1.20 & $^{221}$Ac$\rightarrow$$^{217}$Fr& 7.78 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -1.30 & -1.28\\
$^{207}$Fr$\rightarrow$$^{203}$At& 6.89 & 9/2$^{-}$ &9/2$^{-}$ & 0 &  1.11 &  1.17 & $^{222}$Ac$\rightarrow$$^{218}$Fr& 7.14 &   1$^{-}$ &   1$^{-}$ & 0 &  0.98  &  0.70 \\
$^{208}$Fr$\rightarrow$$^{204}$At& 6.79 &   7$^{+}$ &  7$^{+}$ & 0 &  1.53 &  1.77 & $^{227}$Ac$\rightarrow$$^{223}$Fr& 5.04 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 10.18  &       \\
$^{209}$Fr$\rightarrow$$^{205}$At& 6.78 & 9/2$^{-}$ &9/2$^{-}$ & 0 &  1.57 &  1.70 & $^{231}$Ac$\rightarrow$$^{227}$Fr& 3.66 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 18.31  &       \\
$^{210}$Fr$\rightarrow$$^{206}$At& 6.67 &   6$^{+}$ &  6$^{+}$ & 0 &  1.98 &  2.28 & $^{233}$Ac$\rightarrow$$^{229}$Fr& 3.22 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 21.28  &       \\
$^{211}$Fr$\rightarrow$$^{207}$At& 6.66 & 9/2$^{-}$ &9/2$^{-}$ & 0 &  2.03 &  2.27 & $^{235}$Ac$\rightarrow$$^{231}$Fr& 2.85 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 23.84  &       \\
$^{213}$Fr$\rightarrow$$^{209}$At& 6.90 & 9/2$^{-}$ &9/2$^{-}$ & 0 &  1.09 &  1.54 & $^{237}$Ac$\rightarrow$$^{233}$Fr& 2.70 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 24.92  &       \\
$^{216}$Fr$\rightarrow$$^{212}$At& 9.17 &   1$^{-}$ &  1$^{-}$ & 0 & -6.32 & -6.15 & $^{208}$Th$\rightarrow$$^{204}$Ra& 8.20 &   0$^{+}$ &   0$^{+}$ & 0 & -2.36  & -2.77 \\
$^{217}$Fr$\rightarrow$$^{213}$At& 8.47 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -4.25 & -4.72 & $^{210}$Th$\rightarrow$$^{206}$Ra& 8.07 &   0$^{+}$ &   0$^{+}$ & 0 & -1.93  &       \\
$^{218}$Fr$\rightarrow$$^{214}$At& 8.01 &   1$^{-}$ &  1$^{-}$ & 0 & -2.81 & -3.00 & $^{211}$Th$\rightarrow$$^{207}$Ra& 7.94 & 5/2$^{-}$ & 5/2$^{-}$ & 0 & -1.50  &       \\
$^{219}$Fr$\rightarrow$$^{215}$At& 7.45 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -0.89 & -1.70 & $^{212}$Th$\rightarrow$$^{208}$Ra& 7.96 &   0$^{+}$ &   0$^{+}$ & 0 & -1.56  & -1.50 \\
$^{225}$Fr$\rightarrow$$^{221}$At& 4.61 & 3/2$^{-}$ &3/2$^{-}$ & 0 & 11.76 &       & $^{213}$Th$\rightarrow$$^{209}$Ra& 7.84 & 5/2$^{-}$ & 5/2$^{-}$ & 0 & -1.15  & -0.84 \\
$^{229}$Fr$\rightarrow$$^{225}$At& 2.80 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 23.62 &       & $^{214}$Th$\rightarrow$$^{210}$Ra& 7.83 &   0$^{+}$ &   0$^{+}$ & 0 & -1.12  & -1.06 \\
$^{231}$Fr$\rightarrow$$^{227}$At& 2.20 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 27.90 &       & $^{216}$Th$\rightarrow$$^{212}$Ra& 8.07 &   0$^{+}$ &   0$^{+}$ & 0 & -1.92  & -1.59 \\
$^{233}$Fr$\rightarrow$$^{229}$At& 1.70 & 1/2$^{+}$ &1/2$^{+}$ & 0 & 30.51 &       & $^{219}$Th$\rightarrow$$^{215}$Ra& 9.51 & 9/2$^{+}$ & 9/2$^{+}$ & 0 & -6.16  & -5.98 \\
$^{201}$Ra$\rightarrow$$^{197}$Rn& 8.00 & 3/2$^{-}$ &3/2$^{-}$ & 0 & -2.46 & -2.80 & $^{220}$Th$\rightarrow$$^{216}$Ra& 8.95 &   0$^{+}$ &   0$^{+}$ & 0 & -4.61  & -5.01 \\
$^{202}$Ra$\rightarrow$$^{198}$Rn& 7.88 &   0$^{+}$ &  0$^{+}$ & 0 & -2.06 & -2.42 & $^{222}$Th$\rightarrow$$^{218}$Ra& 8.13 &   0$^{+}$ &   0$^{+}$ & 0 & -2.08  & -2.55 \\
$^{203}$Ra$\rightarrow$$^{199}$Rn& 7.74 & 3/2$^{-}$ &3/2$^{-}$ & 0 & -1.57 & -1.51 & $^{224}$Th$\rightarrow$$^{220}$Ra& 7.30 &   0$^{+}$ &   0$^{+}$ & 0 &  0.76  &  0.02 \\
$^{204}$Ra$\rightarrow$$^{200}$Rn& 7.64 &   0$^{+}$ &  0$^{+}$ & 0 & -1.23 & -1.24 & $^{226}$Th$\rightarrow$$^{222}$Ra& 6.45 &   0$^{+}$ &   0$^{+}$ & 0 &  4.03  &  3.26 \\
$^{205}$Ra$\rightarrow$$^{201}$Rn& 7.49 & 3/2$^{-}$ &3/2$^{-}$ & 0 & -0.72 & -0.68 & $^{228}$Th$\rightarrow$$^{224}$Ra& 5.52 &   0$^{+}$ &   0$^{+}$ & 0 &  8.17  &  7.78 \\
$^{206}$Ra$\rightarrow$$^{202}$Rn& 7.42 &   0$^{+}$ &  0$^{+}$ & 0 & -0.45 & -0.62 & $^{230}$Th$\rightarrow$$^{226}$Ra& 4.77 &   0$^{+}$ &   0$^{+}$ & 0 & 11.99  & 12.38 \\
$^{208}$Ra$\rightarrow$$^{204}$Rn& 7.27 &   0$^{+}$ &  0$^{+}$ & 0 &  0.07 &  0.11 & $^{232}$Th$\rightarrow$$^{228}$Ra& 4.08 &   0$^{+}$ &   0$^{+}$ & 0 & 15.96  & 17.64 \\
$^{209}$Ra$\rightarrow$$^{205}$Rn& 7.14 & 5/2$^{-}$ &5/2$^{-}$ & 0 &  0.55 &  0.66 & $^{234}$Th$\rightarrow$$^{230}$Ra& 3.67 &   0$^{+}$ &   0$^{+}$ & 0 & 18.54  &       \\
$^{210}$Ra$\rightarrow$$^{206}$Rn& 7.15 &   0$^{+}$ &  0$^{+}$ & 0 &  0.52 &  0.57 & $^{236}$Th$\rightarrow$$^{232}$Ra& 3.33 &   0$^{+}$ &   0$^{+}$ & 0 & 20.79  &       \\
$^{211}$Ra$\rightarrow$$^{207}$Rn& 7.04 & 5/2$^{-}$ &5/2$^{-}$ & 0 &  0.93 &  1.11 & $^{238}$Th$\rightarrow$$^{234}$Ra& 3.20 &   0$^{+}$ &   0$^{+}$ & 0 & 21.71  &       \\
$^{212}$Ra$\rightarrow$$^{208}$Rn& 7.03 &   0$^{+}$ &  0$^{+}$ & 0 &  0.97 &  1.11 & $^{211}$Pa$\rightarrow$$^{207}$Ac& 8.51 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -2.96  & -6.52 \\
$^{214}$Ra$\rightarrow$$^{210}$Rn& 7.27 &   0$^{+}$ &  0$^{+}$ & 0 &  0.09 &  0.39 & $^{212}$Pa$\rightarrow$$^{208}$Ac& 8.42 &   3$^{+}$ &   3$^{+}$ & 0 & -2.96  & -6.52 \\
$^{216}$Ra$\rightarrow$$^{212}$Rn& 9.53 &   0$^{+}$ &  0$^{+}$ & 0 & -6.92 & -6.74 & $^{213}$Pa$\rightarrow$$^{209}$Ac& 8.39 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -2.58  & -2.28 \\
$^{217}$Ra$\rightarrow$$^{213}$Rn& 9.16 & 9/2$^{+}$ &9/2$^{+}$ & 0 & -5.92 & -5.80 & $^{215}$Pa$\rightarrow$$^{211}$Ac& 8.24 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -2.11  & -1.85 \\
$^{218}$Ra$\rightarrow$$^{214}$Rn& 8.55 &   0$^{+}$ &  0$^{+}$ & 0 & -4.12 & -4.60 & $^{217}$Pa$\rightarrow$$^{213}$Ac& 8.49 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -2.88  & -2.44 \\
$^{220}$Ra$\rightarrow$$^{216}$Rn& 7.59 &   0$^{+}$ &  0$^{+}$ & 0 & -1.02 & -1.74 & $^{220}$Pa$\rightarrow$$^{216}$Ac& 9.65 &   1$^{-}$ &   1$^{-}$ & 0 & -6.19  & -6.11 \\
$^{222}$Ra$\rightarrow$$^{218}$Rn& 6.68 &   0$^{+}$ &  0$^{+}$ & 0 &  2.37 &  1.58 & $^{221}$Pa$\rightarrow$$^{217}$Ac& 9.25 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -5.10 & -5.23  \\
$^{224}$Ra$\rightarrow$$^{220}$Rn& 5.79 &   0$^{+}$ &  0$^{+}$ & 0 &  6.17 &  5.50 & $^{223}$Pa$\rightarrow$$^{219}$Ac& 8.33 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -2.37 & -2.29  \\
$^{226}$Ra$\rightarrow$$^{222}$Rn& 4.87 &   0$^{+}$ &  0$^{+}$ & 0 & 10.72 & 10.70 & $^{227}$Pa$\rightarrow$$^{223}$Ac& 6.58 & 5/2$^{-}$ & 5/2$^{-}$ & 0 &  3.87 & 3.36   \\
$^{228}$Ra$\rightarrow$$^{224}$Rn& 4.07 &   0$^{+}$ &  0$^{+}$ & 0 & 15.33 &       & $^{231}$Pa$\rightarrow$$^{227}$Ac& 5.15 & 3/2$^{-}$ & 3/2$^{-}$ & 0 & 10.36 & 12.01  \\
$^{230}$Ra$\rightarrow$$^{226}$Rn& 3.34 &   0$^{+}$ &  0$^{+}$ & 0 & 20.07 &       & $^{237}$Pa$\rightarrow$$^{233}$Ac& 3.80 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 18.08 &        \\
$^{232}$Ra$\rightarrow$$^{228}$Rn& 2.83 &   0$^{+}$ &  0$^{+}$ & 0 & 23.71 &       & $^{239}$Pa$\rightarrow$$^{235}$Ac& 3.56 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 19.60 &        \\
$^{234}$Ra$\rightarrow$$^{230}$Rn& 2.46 &   0$^{+}$ &  0$^{+}$ & 0 & 26.35 &       & $^{216}$U $\rightarrow$$^{212}$Th& 8.53 &   0$^{+}$ &   0$^{+}$ & 0 & -2.66 & -2.35  \\
$^{205}$Ac$\rightarrow$$^{201}$Fr& 8.09 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -2.37 & -1.70 & $^{218}$U $\rightarrow$$^{214}$Th& 8.78 &   0$^{+}$ &   0$^{+}$ & 0 & -3.39 & -3.29  \\
$^{206}$Ac$\rightarrow$$^{202}$Fr& 7.96 &   3$^{+}$ &  3$^{+}$ & 0 & -1.95 & -1.66 & $^{221}$U $\rightarrow$$^{217}$Th& 9.89 & 9/2$^{+}$ & 9/2$^{+}$ & 0 & -6.47 & -6.18  \\
$^{207}$Ac$\rightarrow$$^{203}$Fr& 7.84 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -1.54 & -1.57 & $^{222}$U $\rightarrow$$^{218}$Th& 9.48 &   0$^{+}$ &   0$^{+}$ & 0 & -5.38 & -5.33  \\
$^{208}$Ac$\rightarrow$$^{204}$Fr& 7.72 &   3$^{+}$ &  3$^{+}$ & 0 & -1.14 & -1.02 & $^{224}$U $\rightarrow$$^{220}$Th& 8.63 &   0$^{+}$ &   0$^{+}$ & 0 & -2.93 & -3.08  \\
$^{209}$Ac$\rightarrow$$^{205}$Fr& 7.73 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -1.17 & -1.06 & $^{226}$U $\rightarrow$$^{222}$Th& 7.70 &   0$^{+}$ &   0$^{+}$ & 0 &  0.06 & -0.57  \\
$^{211}$Ac$\rightarrow$$^{207}$Fr& 7.62 & 9/2$^{-}$ &9/2$^{-}$ & 0 & -0.78 & -0.68 & $^{228}$U $\rightarrow$$^{224}$Th& 6.80 &   0$^{+}$ &   0$^{+}$ & 0 &  3.34 & 2.74   \\
$^{212}$Ac$\rightarrow$$^{208}$Fr& 7.52 &   7$^{+}$ &  7$^{+}$ & 0 & -0.43 & -0.03 & $^{229}$U $\rightarrow$$^{225}$Th& 6.48 & 3/2$^{+}$ & 3/2$^{+}$ & 0 &  4.66 &        \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{230}$U $\rightarrow$$^{226}$Th& 5.99 &   0$^{+}$ &   0$^{+}$ & 0 &  6.72 & 6.25   & $^{253}$Es$\rightarrow$$^{249}$Bk& 6.74 & 7/2$^{+}$ &7/2$^{+}$ & 0 &  6.05 & 6.25\\
$^{232}$U $\rightarrow$$^{228}$Th& 5.41 &   0$^{+}$ &   0$^{+}$ & 0 &  9.40 & 9.34   & $^{241}$Fm$\rightarrow$$^{237}$Cf& 8.80 & 5/2$^{+}$ &5/2$^{+}$ & 0 & -0.72 & \\
$^{233}$U $\rightarrow$$^{229}$Th& 4.91 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 11.96 & 12.70  & $^{242}$Fm$\rightarrow$$^{238}$Cf& 8.70 &   0$^{+}$ &  0$^{+}$ & 0 & -0.42 & \\
$^{234}$U $\rightarrow$$^{230}$Th& 4.86 &   0$^{+}$ &   0$^{+}$ & 0 & 12.23 & 12.89  & $^{244}$Fm$\rightarrow$$^{240}$Cf& 8.55 &   0$^{+}$ &  0$^{+}$ & 0 &  0.05 & \\
$^{236}$U $\rightarrow$$^{232}$Th& 4.57 &   0$^{+}$ &   0$^{+}$ & 0 & 13.79 & 14.87  & $^{246}$Fm$\rightarrow$$^{242}$Cf& 8.38 &   0$^{+}$ &  0$^{+}$ & 0 &  0.59 & 0.19\\
$^{237}$U $\rightarrow$$^{233}$Th& 4.23 & 1/2$^{+}$ & 1/2$^{+}$ & 0 & 15.73 &        & $^{248}$Fm$\rightarrow$$^{244}$Cf& 8.00 &   0$^{+}$ &  0$^{+}$ & 0 &  1.83 & 1.54\\
$^{238}$U $\rightarrow$$^{234}$Th& 4.27 &   0$^{+}$ &   0$^{+}$ & 0 & 15.52 & 17.15  & $^{250}$No$\rightarrow$$^{246}$Fm& 8.95 &   0$^{+}$ &  0$^{+}$ & 0 & -0.51 &       \\
$^{240}$U $\rightarrow$$^{236}$Th& 4.04 &   0$^{+}$ &   0$^{+}$ & 0 & 16.93 &        & $^{251}$No$\rightarrow$$^{247}$Fm& 8.75 & 7/2$^{+}$ &7/2$^{+}$ & 0 &  0.09 & -0.10 \\
$^{242}$U $\rightarrow$$^{238}$Th& 3.67 &   0$^{+}$ &   0$^{+}$ & 0 & 19.22 &        & $^{252}$No$\rightarrow$$^{248}$Fm& 8.55 &   0$^{+}$ &  0$^{+}$ & 0 &  0.71 & 0.39  \\
$^{225}$Np$\rightarrow$$^{221}$Pa& 8.79 & 9/2$^{-}$ & 9/2$^{-}$ & 0 & -3.07 & -2.44  & $^{254}$No$\rightarrow$$^{250}$Fm& 8.23 &   0$^{+}$ &  0$^{+}$ & 0 &  1.73 & 1.71  \\
$^{233}$Np$\rightarrow$$^{229}$Pa& 5.63 & 5/2$^{+}$ & 5/2$^{+}$ & 0 &  8.72 &        & $^{256}$No$\rightarrow$$^{252}$Fm& 8.58 &   0$^{+}$ &  0$^{+}$ & 0 &  0.62 & 0.46  \\
$^{228}$Pu$\rightarrow$$^{224}$U & 7.94 &   0$^{+}$ &   0$^{+}$ & 0 & -0.05 & 0.04   & $^{258}$No$\rightarrow$$^{254}$Fm& 8.15 &   0$^{+}$ &  0$^{+}$ & 0 &  1.99 &       \\
$^{230}$Pu$\rightarrow$$^{226}$U & 7.18 &   0$^{+}$ &   0$^{+}$ & 0 &  2.62 & 2.01   & $^{260}$No$\rightarrow$$^{256}$Fm& 7.70 &   0$^{+}$ &  0$^{+}$ & 0 &  3.50 &       \\
$^{231}$Pu$\rightarrow$$^{227}$U & 6.84 & 3/2$^{+}$ & 3/2$^{+}$ & 0 &  3.91 &        & $^{263}$No$\rightarrow$$^{259}$Fm& 7.30 & 3/2$^{+}$ &3/2$^{+}$ & 0 &  4.92 &       \\
$^{232}$Pu$\rightarrow$$^{228}$U & 6.72 &   0$^{+}$ &   0$^{+}$ & 0 &  4.40 &        & $^{264}$No$\rightarrow$$^{260}$Fm& 6.80 &   0$^{+}$ &  0$^{+}$ & 0 &  6.81 &       \\
$^{234}$Pu$\rightarrow$$^{230}$U & 6.31 &   0$^{+}$ &   0$^{+}$ & 0 &  6.06 &        & $^{253}$Lr$\rightarrow$$^{249}$Md& 8.92 & 7/2$^{-}$ &7/2$^{-}$ & 0 & -0.09 & -0.24 \\
$^{236}$Pu$\rightarrow$$^{232}$U & 5.87 &   0$^{+}$ &   0$^{+}$ & 0 &  7.99 & 7.95   & $^{257}$Lr$\rightarrow$$^{253}$Md& 9.07 & 1/2$^{-}$ &1/2$^{-}$ & 0 & -0.53 &  0.60 \\
$^{238}$Pu$\rightarrow$$^{234}$U & 5.59 &   0$^{+}$ &   0$^{+}$ & 0 &  9.26 & 9.44   & $^{254}$Rf$\rightarrow$$^{250}$No& 9.21 &   0$^{+}$ &  0$^{+}$ & 0 & -0.62 &       \\
$^{240}$Pu$\rightarrow$$^{236}$U & 5.26 &   0$^{+}$ &   0$^{+}$ & 0 & 10.89 & 11.32  & $^{256}$Rf$\rightarrow$$^{252}$No& 8.93 &   0$^{+}$ &  0$^{+}$ & 0 &  0.21 &       \\
$^{242}$Pu$\rightarrow$$^{238}$U & 4.98 &   0$^{+}$ &   0$^{+}$ & 0 & 12.27 & 13.07  & $^{258}$Rf$\rightarrow$$^{254}$No& 9.19 &   0$^{+}$ &  0$^{+}$ & 0 & -0.56 &       \\
$^{244}$Pu$\rightarrow$$^{240}$U & 4.67 &   0$^{+}$ &   0$^{+}$ & 0 & 13.97 & 15.40  & $^{260}$Rf$\rightarrow$$^{256}$No& 8.90 &   0$^{+}$ &  0$^{+}$ & 0 &  0.29 &       \\
$^{246}$Pu$\rightarrow$$^{242}$U & 4.35 &   0$^{+}$ &   0$^{+}$ & 0 & 15.74 &        & $^{261}$Rf$\rightarrow$$^{257}$No& 9.07 & 3/2$^{+}$ &3/2$^{+}$ & 0 &  1.05 &       \\
$^{236}$Am$\rightarrow$$^{232}$Np& 6.26 &   5$^{-}$ &   5$^{-}$ & 0 &  6.62 & 2.33   & $^{262}$Rf$\rightarrow$$^{258}$No& 8.49 &   0$^{+}$ &  0$^{+}$ & 0 &  1.54 &       \\
$^{245}$Am$\rightarrow$$^{241}$Np& 5.22 & 5/2$^{+}$ & 5/2$^{+}$ & 0 & 11.42 &        & $^{264}$Rf$\rightarrow$$^{260}$No& 8.00 &   0$^{+}$ &  0$^{+}$ & 0 &  3.13 &       \\
$^{233}$Cm$\rightarrow$$^{229}$Pu& 7.47 & 3/2$^{+}$ & 3/2$^{+}$ & 0 &  2.26 &        & $^{266}$Rf$\rightarrow$$^{262}$No& 7.60 &   0$^{+}$ &  0$^{+}$ & 0 &  4.49 &       \\
$^{234}$Cm$\rightarrow$$^{230}$Pu& 7.37 &   0$^{+}$ &   0$^{+}$ & 0 &  2.64 & 1.71   & $^{268}$Rf$\rightarrow$$^{264}$No& 8.00 &   0$^{+}$ &  0$^{+}$ & 0 &  3.14 &       \\
$^{236}$Cm$\rightarrow$$^{232}$Pu& 7.07 &   0$^{+}$ &  0$^{+}$ & 0 &  3.74 &         & $^{255}$Db$\rightarrow$$^{251}$Lr& 9.44 & 9/2$^{+}$ &9/2$^{+}$ & 0 & -0.96 &       \\
$^{237}$Cm$\rightarrow$$^{233}$Pu& 6.77 & 5/2$^{+}$ &5/2$^{+}$ & 0 &  4.89 &         & $^{258}$Sg$\rightarrow$$^{254}$Rf& 9.60 &   0$^{+}$ &  0$^{+}$ & 0 & -1.09 &       \\
$^{238}$Cm$\rightarrow$$^{234}$Pu& 6.67 &   0$^{+}$ &  0$^{+}$ & 0 &  5.28 &         & $^{260}$Sg$\rightarrow$$^{256}$Rf& 9.90 &   0$^{+}$ &  0$^{+}$ & 0 & -1.90 & -2.31 \\
$^{240}$Cm$\rightarrow$$^{236}$Pu& 6.40 &   0$^{+}$ &  0$^{+}$ & 0 &  6.39 & 6.37    & $^{262}$Sg$\rightarrow$$^{258}$Rf& 9.60 &   0$^{+}$ &  0$^{+}$ & 0 & -1.08 &       \\
$^{242}$Cm$\rightarrow$$^{238}$Pu& 6.22 &   0$^{+}$ &  0$^{+}$ & 0 &  7.17 & 7.15    & $^{263}$Sg$\rightarrow$$^{259}$Rf& 9.40 & 3/2$^{+}$ &3/2$^{+}$ & 0 & -0.53 & 0     \\
$^{244}$Cm$\rightarrow$$^{240}$Pu& 5.90 &   0$^{+}$ &  0$^{+}$ & 0 &  8.54 & 8.76    & $^{264}$Sg$\rightarrow$$^{260}$Rf& 9.21 &   0$^{+}$ &  0$^{+}$ & 0 &  0.01 &       \\
$^{246}$Cm$\rightarrow$$^{242}$Pu& 5.48 &   0$^{+}$ &  0$^{+}$ & 0 & 10.52 & 11.17   & $^{266}$Sg$\rightarrow$$^{262}$Rf& 8.80 &   0$^{+}$ &  0$^{+}$ & 0 &  1.22 &       \\
$^{248}$Cm$\rightarrow$$^{244}$Pu& 5.16 &   0$^{+}$ &  0$^{+}$ & 0 & 12.05 & 13.04   & $^{268}$Sg$\rightarrow$$^{264}$Rf& 8.30 &   0$^{+}$ &  0$^{+}$ & 0 &  2.78 &       \\
$^{250}$Cm$\rightarrow$$^{246}$Pu& 5.17 &   0$^{+}$ &  0$^{+}$ & 0 & 12.02 &         & $^{270}$Sg$\rightarrow$$^{266}$Rf& 9.00 &   0$^{+}$ &  0$^{+}$ & 0 &  0.64 &       \\
$^{238}$Cf$\rightarrow$$^{234}$Cm& 8.10 &   0$^{+}$ &  0$^{+}$ & 0 &  0.80 &         & $^{272}$Sg$\rightarrow$$^{268}$Rf& 8.70 &   0$^{+}$ &  0$^{+}$ & 0 &  1.54 &       \\
$^{239}$Cf$\rightarrow$$^{235}$Cm& 7.81 & 5/2$^{+}$ &5/2$^{+}$ & 0 &  1.84 &         & $^{264}$Hs$\rightarrow$$^{260}$Sg& 10.59&   0$^{+}$ &  0$^{+}$ & 0 & -3.06 & -3.10 \\
$^{240}$Cf$\rightarrow$$^{236}$Cm& 7.71 &   0$^{+}$ &  0$^{+}$ & 0 &  2.11 & 1.81    & $^{265}$Hs$\rightarrow$$^{261}$Sg& 10.47& 3/2$^{+}$ &3/2$^{+}$ & 0 & -2.75 & -2.72 \\
$^{242}$Cf$\rightarrow$$^{238}$Cm& 7.52 &   0$^{+}$ &  0$^{+}$ & 0 &  2.79 & 2.32    & $^{266}$Hs$\rightarrow$$^{262}$Sg& 10.35&   0$^{+}$ &  0$^{+}$ & 0 & -2.44 & -2.64 \\
$^{244}$Cf$\rightarrow$$^{240}$Cm& 7.33 &   0$^{+}$ &  0$^{+}$ & 0 &  3.47 & 3.07    & $^{268}$Hs$\rightarrow$$^{264}$Sg& 9.62 &   0$^{+}$ &  0$^{+}$ & 0 & -0.53 & -0.40 \\
$^{245}$Cf$\rightarrow$$^{241}$Cm& 7.26 & 1/2$^{+}$ &1/2$^{+}$ & 0 &  3.73 &         & $^{270}$Hs$\rightarrow$$^{266}$Sg& 9.07 &   0$^{+}$ &  0$^{+}$ & 0 &  1.03 & 1.34  \\
$^{246}$Cf$\rightarrow$$^{242}$Cm& 6.86 &   0$^{+}$ &  0$^{+}$ & 0 &  5.23 & 5.11    & $^{272}$Hs$\rightarrow$$^{268}$Sg& 9.78 &   0$^{+}$ & 0$^{+}$  & 0 & -0.95 &       \\
$^{248}$Cf$\rightarrow$$^{244}$Cm& 6.36 &   0$^{+}$ &  0$^{+}$ & 0 &  7.24 & 7.46    & $^{274}$Hs$\rightarrow$$^{270}$Sg& 9.57 &   0$^{+}$ & 0$^{+}$  & 0 & -0.37 &       \\
$^{250}$Cf$\rightarrow$$^{246}$Cm& 6.13 &   0$^{+}$ &  0$^{+}$ & 0 &  8.23 & 8.62    & $^{276}$Hs$\rightarrow$$^{272}$Sg& 9.28 &   0$^{+}$ & 0$^{+}$  & 0 &  0.44 &       \\
$^{252}$Cf$\rightarrow$$^{248}$Cm& 6.22 &   0$^{+}$ &  0$^{+}$ & 0 &  7.86 & 7.92    & $^{277}$Hs$\rightarrow$$^{273}$Sg& 9.05 & 3/2$^{+}$ &3/2$^{+}$ & 0 &  1.11 & -2.52 \\
$^{254}$Cf$\rightarrow$$^{250}$Cm& 5.93 &   0$^{+}$ &  0$^{+}$ & 0 &  9.12 &         & $^{277}$Mt$\rightarrow$$^{273}$Bh& 9.91 & 1/2$^{-}$ &1/2$^{-}$ & 0 & -0.99 &       \\
$^{256}$Cf$\rightarrow$$^{252}$Cm& 5.56 &   0$^{+}$ &  0$^{+}$ & 0 & 10.80 &         & $^{267}$Ds$\rightarrow$$^{263}$Hs& 11.78& 3/2$^{+}$ & 3/2$^{+}$ & 0 & -5.23 &      \\
$^{241}$Es$\rightarrow$$^{237}$Bk& 8.25 & 3/2$^{-}$ &3/2$^{-}$ & 0 &  0.66 & 0.90    & $^{268}$Ds$\rightarrow$$^{264}$Hs& 11.70&   0$^{+}$ &  0$^{+}$  & 0 & -5.05 &      \\
$^{243}$Es$\rightarrow$$^{239}$Bk& 8.07 & 7/2$^{+}$ &7/2$^{+}$ & 0 &  1.24 & 1.32    & $^{270}$Ds$\rightarrow$$^{266}$Hs& 11.12&   0$^{+}$ &   0$^{+}$ & 0 & -3.73 &      \\
$^{251}$Es$\rightarrow$$^{247}$Bk& 6.60 & 3/2$^{-}$ &3/2$^{-}$ & 0 &  6.61 &         & $^{271}$Ds$\rightarrow$$^{267}$Hs& 10.87& 3/2$^{+}$ & 3/2$^{+}$ & 0 & -3.14 &      \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
\hline
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Favoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{272}$Ds$\rightarrow$$^{268}$Hs& 10.80&   0$^{+}$ &  0$^{+}$  & 0 & -2.96 &         &  $^{283}$Cn$\rightarrow$$^{279}$Ds& 9.94  & 3/2$^{+}$ &3/2$^{+}$& 0 & -0.19 & 0.60\\
$^{274}$Ds$\rightarrow$$^{270}$Hs& 11.70&   0$^{+}$ &   0$^{+}$ & 0 & -5.04 &         &  $^{284}$Cn$\rightarrow$$^{280}$Ds& 9.60  &   0$^{+}$ &  0$^{+}$& 0 &  0.74 & \\
$^{276}$Ds$\rightarrow$$^{272}$Hs& 11.11&   0$^{+}$ &  0$^{+}$  & 0 & -3.70 &         &  $^{284}$Fl$\rightarrow$$^{280}$Cn& 10.80 &   0$^{+}$ &  0$^{+}$& 0 & -1.80 & \\
$^{278}$Ds$\rightarrow$$^{274}$Hs& 10.47&   0$^{+}$ &   0$^{+}$ & 0 & -2.14 &         &  $^{285}$Fl$\rightarrow$$^{281}$Cn& 10.56 & 3/2$^{+}$ &3/2$^{+}$& 0 & -1.21 & -0.82\\
$^{280}$Ds$\rightarrow$$^{276}$Hs& 9.81 &   0$^{+}$ &   0$^{+}$ & 0 & -0.42 &         &  $^{286}$Fl$\rightarrow$$^{282}$Cn& 10.37 &   0$^{+}$ &  0$^{+}$& 0 & -0.73 & \\
$^{281}$Rg$\rightarrow$$^{277}$Mt& 9.90 & 1/2$^{-}$ & 1/2$^{-}$ & 0 & -0.37 &         &  $^{288}$Fl$\rightarrow$$^{284}$Cn& 10.07 &   0$^{+}$ &  0$^{+}$& 0 &  0.05 &-0.28 \\
$^{276}$Cn$\rightarrow$$^{272}$Ds& 11.90&   0$^{+}$ &   0$^{+}$ & 0 & -4.91 &         &  $^{290}$Lv$\rightarrow$$^{286}$Fl& 11.00 &   0$^{+}$ &  0$^{+}$& 0 & -1.71 &-0.82 \\
$^{278}$Cn$\rightarrow$$^{274}$Ds& 11.31&   0$^{+}$ &  0$^{+}$  & 0 & -3.58 &         &  $^{291}$Lv$\rightarrow$$^{287}$Fl& 10.89 & 5/2$^{+}$ &5/2$^{+}$& 0 & -1.45 &-2.20 \\
$^{280}$Cn$\rightarrow$$^{276}$Ds& 10.73&   0$^{+}$ &  0$^{+}$  & 0 & -2.20 &         &  $^{292}$Lv$\rightarrow$$^{288}$Fl& 10.77 &   0$^{+}$ &  0$^{+}$& 0 & -1.16 &-1.74 \\
$^{282}$Cn$\rightarrow$$^{278}$Ds& 10.17&   0$^{+}$ &  0$^{+}$  & 0 & -0.79 &         &  $^{294}$Og$\rightarrow$$^{290}$Lv& 11.65 &   0$^{+}$ & 0$^{+}$& 0 & -2.66  &-3.05 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
\hline
$^{103}$Sb$\rightarrow$$^{99}$In & 2.80 & 5/2$^{+}$ & 9/2$^{+}$ & 2 &  6.85  &     & $^{127}$La$\rightarrow$$^{123}$Cs& 0.72 &11/2$^{-}$ & 1/2$^{+}$ & 5 & 29.40  &   \\
$^{105}$Sb$\rightarrow$$^{101}$In& 2.17 & 5/2$^{+}$ & 9/2$^{+}$ & 2 & 13.43  &     & $^{128}$La$\rightarrow$$^{124}$Cs& 0.68 &   5$^{+}$ &   1$^{+}$ & 4 & 28.09  &    \\
$^{106}$Sb$\rightarrow$$^{102}$In& 1.80 &   2$^{+}$ &   6$^{+}$ & 4 & 18.54  &     & $^{142}$La$\rightarrow$$^{138}$Cs& 0.44 &   2$^{-}$ &   3$^{-}$ & 2 & 9.71   &    \\
$^{107}$Sb$\rightarrow$$^{103}$In& 1.55 & 5/2$^{+}$ & 9/2$^{+}$ & 2 & 21.32  &     & $^{121}$Ce$\rightarrow$$^{117}$Ba& 2.30 & 5/2$^{+}$ & 3/2$^{+}$ & 2 & 16.20  &    \\
$^{108}$Sb$\rightarrow$$^{104}$In& 1.31 &   4$^{+}$ &   5$^{+}$ & 2 & 24.71  &     & $^{125}$Ce$\rightarrow$$^{121}$Ba& 1.66 & 7/2$^{-}$ & 5/2$^{+}$ & 1 & 23.40  &    \\
$^{109}$Sb$\rightarrow$$^{105}$In& 0.97 & 5/2$^{+}$ & 9/2$^{+}$ & 2 & 29.01  &     & $^{127}$Ce$\rightarrow$$^{123}$Ba& 1.25 & 1/2$^{+}$ &5/2$^{+}$ & 2 & 28.23 & \\
$^{110}$Sb$\rightarrow$$^{106}$In& 0.73 &   3$^{+}$ &   7$^{+}$ & 4 & 30.26  &     & $^{129}$Ce$\rightarrow$$^{125}$Ba& 0.96 & 5/2$^{+}$ & 1/2$^{+}$ & 2 & 30.20 & \\
$^{113}$Te$\rightarrow$$^{109}$Sn& 1.86 & 7/2$^{+}$ & 5/2$^{+}$ & 2 & 17.91  &     & $^{131}$Ce$\rightarrow$$^{127}$Ba& 0.68 & 7/2$^{+}$ & 1/2$^{+}$ & 4 & 27.69 & \\
$^{109}$I $\rightarrow$$^{105}$Sb& 3.92 & 1/2$^{+}$ & 5/2$^{+}$ & 2 & -0.61  &     & $^{143}$Ce$\rightarrow$$^{139}$Ba& 0.88 & 3/2$^{-}$ & 7/2$^{-}$ & 2 & 30.31 & \\
$^{110}$I $\rightarrow$$^{106}$Sb& 3.58 &   1$^{+}$ &   2$^{+}$ & 2 &  1.76  &     & $^{123}$Pr$\rightarrow$$^{119}$La& 2.10 & 3/2$^{+}$   &11/2$^{-}$ & 5 & 19.74 & \\
$^{112}$I $\rightarrow$$^{108}$Sb& 2.96 &   1$^{+}$ &   4$^{+}$ & 4 &  7.30  &     & $^{125}$Pr$\rightarrow$$^{121}$La& 1.80 & 3/2$^{+}$   &11/2$^{-}$ & 5 & 23.18 & \\
$^{114}$I $\rightarrow$$^{110}$Sb& 2.23 &   1$^{+}$ &   3$^{+}$ & 2 & 14.09  &     & $^{127}$Pr$\rightarrow$$^{123}$La& 1.70 & 3/2$^{+}$ &  11/2$^{-}$ & 5 & 24.37 & \\
$^{116}$I $\rightarrow$$^{112}$Sb& 1.68 &   1$^{+}$ &   3$^{+}$ & 2 & 20.82  &     & $^{128}$Pr$\rightarrow$$^{124}$La& 1.50 &   3$^{+}$ & 8$^{-}$ & 5 & 26.70 & \\
$^{118}$I $\rightarrow$$^{114}$Sb& 1.10 &   2$^{-}$ &   3$^{+}$ & 1 & 28.15  &     & $^{130}$Pr$\rightarrow$$^{126}$La& 1.37 &   7$^{+}$ & 5$^{-}$ & 3 & 27.53 & \\
$^{120}$I $\rightarrow$$^{116}$Sb& 0.64 &   2$^{-}$ &   3$^{+}$ & 1 & 27.98  &     & $^{131}$Pr$\rightarrow$$^{127}$La& 1.17 & 3/2$^{+}$ &  11/2$^{-}$ & 5 & 30.09 & \\
$^{117}$Xe$\rightarrow$$^{113}$Te& 1.74 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 20.57  &     & $^{132}$Pr$\rightarrow$$^{128}$La& 0.97 &   2$^{+}$ &     5$^{+}$ & 4 & 30.75 & \\
$^{119}$Xe$\rightarrow$$^{115}$Te& 0.84 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 30.08  &     & $^{133}$Pr$\rightarrow$$^{129}$La& 0.96 & 5/2$^{+}$ & 3/2$^{+}$ & 2 & 30.28 & \\
$^{113}$Cs$\rightarrow$$^{109}$I & 3.48 & 3/2$^{+}$ & 1/2$^{+}$ & 2 &  3.74  &     & $^{134}$Pr$\rightarrow$$^{130}$La& 0.67 &   2$^{-}$ & 3$^{+}$ & 1 & 26.28 & \\
$^{115}$Cs$\rightarrow$$^{111}$I & 2.83 & 9/2$^{+}$ & 5/2$^{+}$ & 2 &  9.20  &     & $^{144}$Pr$\rightarrow$$^{140}$La& 1.14 &   0$^{-}$ & 3$^{-}$ & 4 & 30.11 & \\
$^{117}$Cs$\rightarrow$$^{113}$I & 2.20 & 9/2$^{+}$ & 5/2$^{+}$ & 2 & 15.61  &     & $^{131}$Nd$\rightarrow$$^{127}$Ce& 1.79 & 5/2$^{+}$ & 1/2$^{+}$ & 2 & 22.95 & \\
$^{118}$Cs$\rightarrow$$^{114}$I & 1.96 &   2$^{+}$ &   1$^{+}$ & 2 & 18.40  &     & $^{133}$Nd$\rightarrow$$^{129}$Ce& 1.53 & 7/2$^{+}$ & 5/2$^{+}$ & 2 & 25.93 & \\
$^{119}$Cs$\rightarrow$$^{115}$I & 1.61 & 9/2$^{+}$ & 5/2$^{+}$ & 2 & 22.74  &     & $^{135}$Nd$\rightarrow$$^{131}$Ce& 1.07 & 9/2$^{-}$ & 7/2$^{+}$ & 1 & 29.93 & \\
$^{120}$Cs$\rightarrow$$^{116}$I & 1.18 &   2$^{+}$ &   1$^{+}$ & 2 & 28.03  &     & $^{143}$Nd$\rightarrow$$^{139}$Ce& 0.52 & 7/2$^{-}$ & 3/2$^{+}$ & 3 & 16.50 & \\
$^{121}$Cs$\rightarrow$$^{117}$I & 0.91 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 30.07  &     & $^{147}$Nd$\rightarrow$$^{143}$Ce& 1.04 & 5/2$^{-}$ & 3/2$^{-}$ & 2 & 30.33 & \\
$^{122}$Cs$\rightarrow$$^{118}$I & 0.40 &   1$^{+}$ &   2$^{-}$ & 1 &  6.10  &     & $^{129}$Pm$\rightarrow$$^{125}$Pr& 2.60 & 5/2$^{-}$ & 3/2$^{+}$ & 1 & 14.67 & \\
$^{113}$Ba$\rightarrow$$^{109}$Xe& 4.00 & 5/2$^{+}$ & 7/2$^{+}$ & 2 &  0.69  &     & $^{131}$Pm$\rightarrow$$^{127}$Pr& 2.50 &11/2$^{-}$ & 3/2$^{+}$ & 5 & 16.66 & \\
$^{117}$Ba$\rightarrow$$^{113}$Xe& 2.30 & 3/2$^{+}$ & 5/2$^{+}$ & 1 & 14.93  &     & $^{134}$Pm$\rightarrow$$^{130}$Pr& 2.01 &   5$^{+}$ & 7$^{+}$ & 2 & 20.95 & \\
$^{125}$Ba$\rightarrow$$^{121}$Xe& 0.39 & 1/2$^{+}$ & 5/2$^{+}$ & 2 &  1.92  &     & $^{136}$Pm$\rightarrow$$^{132}$Pr& 1.63 &   7$^{+}$ & 2$^{+}$ & 6 & 26.48 & \\
$^{119}$La$\rightarrow$$^{115}$Cs& 2.50 &11/2$^{-}$ & 9/2$^{+}$ & 1 & 13.42  &     & $^{137}$Pm$\rightarrow$$^{133}$Pr& 1.44 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 27.13 & \\
$^{121}$La$\rightarrow$$^{117}$Cs& 1.90 &11/2$^{-}$ & 9/2$^{+}$ & 1 & 20.03  &     & $^{138}$Pm$\rightarrow$$^{134}$Pr& 1.16 &   3$^{-}$ & 2$^{-}$ & 2 & 29.74 & \\
$^{123}$La$\rightarrow$$^{119}$Cs& 1.23 &11/2$^{-}$ & 9/2$^{+}$ & 1 & 27.96  &     & $^{139}$Pm$\rightarrow$$^{135}$Pr& 1.01 & 5/2$^{+}$ & 3/2$^{+}$ & 2 & 30.34 & \\
$^{124}$La$\rightarrow$$^{120}$Cs& 1.21 &   8$^{-}$ &   2$^{+}$ & 7 & 30.10  &     & $^{140}$Pm$\rightarrow$$^{136}$Pr& 0.70 &   1$^{+}$ & 2$^{+}$ & 2 & 26.54 & \\
$^{125}$La$\rightarrow$$^{121}$Cs& 0.92 &11/2$^{-}$ & 3/2$^{+}$ & 5 & 31.02  &     & $^{144}$Pm$\rightarrow$$^{140}$Pr& 0.85 &   5$^{-}$ & 1$^{+}$ & 5 & 30.54 & \\
$^{126}$La$\rightarrow$$^{122}$Cs& 0.75 &   5$^{-}$ &   1$^{+}$ & 5 & 29.93  &     & $^{146}$Pm$\rightarrow$$^{142}$Pr& 1.91 &   3$^{-}$ & 2$^{-}$ & 2 & 22.20 & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{148}$Pm$\rightarrow$$^{144}$Pr& 1.46 &   1$^{-}$ &  0$^{-}$ & 2 & 27.18   &       & $^{150}$Ho$\rightarrow$$^{146}$Tb& 3.39 &   2$^{-}$ &   1$^{+}$ & 1 & 11.08  &       \\
$^{150}$Pm$\rightarrow$$^{146}$Pr& 0.66 &   1$^{-}$ &  2$^{-}$ & 2 & 25.08   &       & $^{151}$Ho$\rightarrow$$^{147}$Tb& 4.70 &11/2$^{-}$ & 1/2$^{+}$ & 5 &  3.53  &       \\
$^{129}$Sm$\rightarrow$$^{125}$Nd& 3.20 & 1/2$^{+}$ &5/2$^{+}$ & 2 & 10.04   &       & $^{153}$Ho$\rightarrow$$^{149}$Tb& 4.05 &11/2$^{-}$ & 1/2$^{+}$ & 5 &  7.43  &       \\
$^{133}$Sm$\rightarrow$$^{129}$Nd& 2.70 & 5/2$^{+}$ &7/2$^{-}$ & 1 & 14.28   &       & $^{155}$Ho$\rightarrow$$^{151}$Tb& 3.16 & 5/2$^{+}$ & 1/2$^{+}$ & 2 & 13.07  &       \\
$^{135}$Sm$\rightarrow$$^{131}$Nd& 2.49 & 7/2$^{+}$ &5/2$^{+}$ & 2 & 16.44   &       & $^{156}$Ho$\rightarrow$$^{152}$Tb& 2.81 &   4$^{-}$ &   2$^{-}$ & 2 & 16.02  &       \\
$^{137}$Sm$\rightarrow$$^{133}$Nd& 1.88 & 9/2$^{-}$ &7/2$^{+}$ & 1 & 22.70   &       & $^{157}$Ho$\rightarrow$$^{153}$Tb& 2.06 & 7/2$^{-}$ & 5/2$^{+}$ & 1 & 23.02  &       \\
$^{139}$Sm$\rightarrow$$^{135}$Nd& 1.41 & 1/2$^{+}$ &9/2$^{-}$ & 5 & 28.75   &       & $^{158}$Ho$\rightarrow$$^{154}$Tb& 1.54 &   5$^{+}$ &   3$^{-}$ & 3 & 28.39  &       \\
$^{145}$Sm$\rightarrow$$^{141}$Nd& 1.12 & 7/2$^{-}$ &3/2$^{+}$ & 3 & 30.39   &       & $^{159}$Ho$\rightarrow$$^{155}$Tb& 1.50 & 7/2$^{-}$ & 3/2$^{+}$ & 3 & 28.77  &       \\
$^{133}$Eu$\rightarrow$$^{129}$Pm& 3.20 & 5/2$^{+}$ &5/2$^{-}$ & 1 & 10.45   &       & $^{160}$Ho$\rightarrow$$^{156}$Tb& 1.28 &   5$^{+}$ &   3$^{-}$ & 3 & 30.27  &       \\
$^{135}$Eu$\rightarrow$$^{131}$Pm& 3.10 & 5/2$^{+}$&11/2$^{-}$ & 3 & 11.65   &       & $^{161}$Ho$\rightarrow$$^{157}$Tb& 1.14 & 7/2$^{-}$ & 3/2$^{+}$ & 3 & 30.76  &       \\
$^{136}$Eu$\rightarrow$$^{132}$Pm& 2.96 &   6$^{+}$ &   3$^{+}$ & 4 & 13.12  &       & $^{162}$Ho$\rightarrow$$^{158}$Tb& 1.00 &   1$^{+}$ &   3$^{-}$ & 3 & 30.48  &       \\
$^{137}$Eu$\rightarrow$$^{133}$Pm& 2.84 & 5/2$^{+}$ & 3/2$^{+}$ & 2 & 13.69  &       & $^{163}$Ho$\rightarrow$$^{159}$Tb& 0.73 & 7/2$^{-}$ & 3/2$^{+}$ & 3 & 24.90  &       \\
$^{138}$Eu$\rightarrow$$^{134}$Pm& 2.56 &   2$^{-}$ &   5$^{+}$ & 3 & 16.49  &       & $^{143}$Er$\rightarrow$$^{139}$Dy& 4.00 & 9/2$^{-}$ & 7/2$^{+}$ & 1 &  7.19  &       \\
$^{139}$Eu$\rightarrow$$^{135}$Pm& 2.23 &11/2$^{-}$ & 3/2$^{+}$ & 5 & 20.42  &       & $^{145}$Er$\rightarrow$$^{141}$Dy& 3.70 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 10.24  &       \\
$^{140}$Eu$\rightarrow$$^{136}$Pm& 1.76 &   1$^{+}$ &   7$^{+}$ & 6 & 25.85  &       & $^{151}$Er$\rightarrow$$^{147}$Dy& 3.51 & 7/2$^{-}$ & 1/2$^{+}$ & 3 & 11.05  &       \\
$^{141}$Eu$\rightarrow$$^{137}$Pm& 1.72 & 5/2$^{+}$ & 5/2$^{-}$ & 1 & 24.85  &       & $^{157}$Er$\rightarrow$$^{153}$Dy& 3.30 & 3/2$^{-}$ & 7/2$^{-}$ & 2 & 12.44  &       \\
$^{142}$Eu$\rightarrow$$^{138}$Pm& 1.20 &   1$^{+}$ &   3$^{-}$ & 3 & 30.04  &       & $^{163}$Er$\rightarrow$$^{159}$Dy& 1.58 & 5/2$^{-}$ & 3/2$^{-}$ & 2 & 28.16  &       \\
$^{146}$Eu$\rightarrow$$^{142}$Pm& 1.60 &   4$^{-}$ &   1$^{+}$ & 3 & 26.55  &       & $^{165}$Er$\rightarrow$$^{161}$Dy& 1.11 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 30.44  &       \\
$^{150}$Eu$\rightarrow$$^{146}$Pm& 2.24 &   5$^{-}$ &   3$^{-}$ & 2 & 19.60  &       & $^{167}$Er$\rightarrow$$^{163}$Dy& 0.67 & 7/2$^{+}$ & 5/2$^{-}$ & 1 & 20.56  &       \\
$^{151}$Eu$\rightarrow$$^{147}$Pm& 1.96 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 22.48  &       & $^{144}$Tm$\rightarrow$$^{140}$Ho& 4.60 &  10$^{+}$ &   8$^{+}$ & 2 &  4.13  &       \\
$^{152}$Eu$\rightarrow$$^{148}$Pm& 1.55 &   3$^{-}$ &   1$^{-}$ & 2 & 26.88  &       & $^{145}$Tm$\rightarrow$$^{141}$Ho& 4.40 &11/2$^{-}$ & 7/2$^{-}$ & 2 &  5.31  &       \\
$^{133}$Gd$\rightarrow$$^{129}$Sm& 3.70 & 5/2$^{+}$ & 1/2$^{+}$ & 2 &  7.32  &       & $^{146}$Tm$\rightarrow$$^{142}$Ho& 3.80 &   1$^{+}$ &   7$^{-}$ & 7 & 10.94  &       \\
$^{137}$Gd$\rightarrow$$^{133}$Sm& 3.60 & 7/2$^{+}$ & 5/2$^{+}$ & 2 &  8.07  &       & $^{148}$Tm$\rightarrow$$^{144}$Ho& 3.42 &  10$^{+}$ &   5$^{-}$ & 5 & 12.77  &       \\
$^{139}$Gd$\rightarrow$$^{135}$Sm& 2.80 & 9/2$^{-}$ & 7/2$^{+}$ & 1 & 14.41  &       & $^{150}$Tm$\rightarrow$$^{146}$Ho& 2.32 &   1$^{+}$ &   6$^{-}$ & 5 & 22.16  &       \\
$^{141}$Gd$\rightarrow$$^{137}$Sm& 2.38 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 19.38  &       & $^{152}$Tm$\rightarrow$$^{148}$Ho& 3.85 &   2$^{-}$ &   1$^{+}$ & 1 &  8.73  &       \\
$^{147}$Gd$\rightarrow$$^{143}$Sm& 1.74 & 7/2$^{-}$ & 3/2$^{+}$ & 3 & 25.48  &       & $^{157}$Tm$\rightarrow$$^{153}$Ho& 3.88 & 1/2$^{+}$ &11/2$^{-}$ & 5 &  9.56  &       \\
$^{153}$Gd$\rightarrow$$^{149}$Sm& 1.83 & 3/2$^{-}$ & 7/2$^{-}$ & 2 & 24.34  &       & $^{160}$Tm$\rightarrow$$^{156}$Ho& 2.75 &   1$^{-}$ &   4$^{-}$ & 4 & 17.96  &       \\
$^{135}$Tb$\rightarrow$$^{131}$Eu& 4.00 & 7/2$^{-}$ & 3/2$^{+}$ & 3 &  6.00  &       & $^{161}$Tm$\rightarrow$$^{157}$Ho& 2.51 & 7/2$^{+}$ & 7/2$^{-}$ & 1 & 19.48  &       \\
$^{137}$Tb$\rightarrow$$^{133}$Eu& 3.80 & 3/2$^{+}$ & 5/2$^{+}$ & 2 &  7.16  &       & $^{162}$Tm$\rightarrow$$^{158}$Ho& 2.28 &   1$^{-}$ &  5$^{+}$ & 5 & 22.64 & \\
$^{139}$Tb$\rightarrow$$^{135}$Eu& 3.60 & 5/2$^{-}$ & 5/2$^{+}$ & 1 &  8.45  &       & $^{163}$Tm$\rightarrow$$^{159}$Ho& 2.18 & 1/2$^{+}$ &7/2$^{-}$ & 3 & 23.00 & \\
$^{140}$Tb$\rightarrow$$^{136}$Eu& 3.30 & 7$^{+}$   & 6$^{+}$   & 2 & 10.87  &       & $^{164}$Tm$\rightarrow$$^{160}$Ho& 2.05 &   1$^{+}$ &  5$^{+}$ & 4 & 24.51 & \\
$^{141}$Tb$\rightarrow$$^{137}$Eu& 3.18 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 11.69  &       & $^{165}$Tm$\rightarrow$$^{161}$Ho& 1.84 & 1/2$^{+}$ &7/2$^{-}$ & 3 & 26.22 & \\
$^{142}$Tb$\rightarrow$$^{138}$Eu& 2.80 &   1$^{+}$ &   2$^{-}$ & 1 & 14.92  &       & $^{166}$Tm$\rightarrow$$^{162}$Ho& 1.73 &   2$^{+}$ &  1$^{+}$ & 2 & 27.08 & \\
$^{145}$Tb$\rightarrow$$^{141}$Eu& 1.11 &11/2$^{-}$ & 5/2$^{+}$ & 3 & 30.60  &       & $^{167}$Tm$\rightarrow$$^{163}$Ho& 1.41 & 1/2$^{+}$ &7/2$^{-}$ & 3 & 29.88 & \\
$^{147}$Tb$\rightarrow$$^{143}$Eu& 1.07 & 1/2$^{+}$ & 5/2$^{+}$ & 2 & 30.43  &       & $^{168}$Tm$\rightarrow$$^{164}$Ho& 1.24 &   3$^{+}$ &  1$^{+}$ & 2 & 30.48 & \\
$^{148}$Tb$\rightarrow$$^{144}$Eu& 2.66 &   2$^{-}$ &   1$^{+}$ & 1 & 16.27  &       & $^{169}$Tm$\rightarrow$$^{165}$Ho& 1.20 & 1/2$^{+}$ &7/2$^{-}$ & 3 & 30.80 & \\
$^{149}$Tb$\rightarrow$$^{145}$Eu& 4.08 & 1/2$^{+}$ & 5/2$^{+}$ & 2 &  5.40  &       & $^{170}$Tm$\rightarrow$$^{166}$Ho& 0.85 &   1$^{-}$ &  0$^{-}$ & 2 & 27.73 & \\
$^{150}$Tb$\rightarrow$$^{146}$Eu& 3.59 &   2$^{-}$ &   4$^{-}$ & 2 &  8.78  &       & $^{171}$Tm$\rightarrow$$^{167}$Ho& 0.65 & 1/2$^{+}$ &7/2$^{-}$ & 3 & 18.75 & \\
$^{151}$Tb$\rightarrow$$^{147}$Eu& 3.50 & 1/2$^{+}$ & 5/2$^{+}$ & 2 &  9.46  &       & $^{153}$Yb$\rightarrow$$^{149}$Er& 4.11 & 7/2$^{-}$ &1/2$^{+}$ & 3 &  7.85 & \\
$^{152}$Tb$\rightarrow$$^{148}$Eu& 3.16 &   2$^{-}$ &   5$^{-}$ & 4 & 12.58  &       & $^{159}$Yb$\rightarrow$$^{155}$Er& 3.95 & 5/2$^{-}$ &7/2$^{-}$ & 2 &  8.74 & \\
$^{154}$Tb$\rightarrow$$^{150}$Eu& 2.21 &   3$^{-}$ &   5$^{-}$ & 2 & 20.78  &       & $^{165}$Yb$\rightarrow$$^{161}$Er& 2.48 & 5/2$^{-}$ &3/2$^{-}$ & 2 & 20.34 & \\
$^{155}$Tb$\rightarrow$$^{151}$Eu& 0.98 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 30.27  &       & $^{169}$Yb$\rightarrow$$^{165}$Er& 1.72 & 7/2$^{+}$ &5/2$^{-}$ & 1 & 27.32 & \\
$^{139}$Dy$\rightarrow$$^{135}$Gd& 4.30 & 7/2$^{+}$ & 5/2$^{+}$ & 2 &  4.42  &       & $^{171}$Yb$\rightarrow$$^{167}$Er& 1.56 & 1/2$^{-}$ &7/2$^{+}$ & 3 & 29.02 & \\
$^{141}$Dy$\rightarrow$$^{137}$Gd& 3.40 & 9/2$^{-}$ & 7/2$^{+}$ & 1 & 10.45  &       & $^{173}$Yb$\rightarrow$$^{169}$Er& 0.95 & 5/2$^{-}$ &1/2$^{-}$ & 2 & 29.27 & \\
$^{143}$Dy$\rightarrow$$^{139}$Gd& 3.04 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 14.33  &       & $^{175}$Yb$\rightarrow$$^{171}$Er& 0.60 & 7/2$^{-}$ &5/2$^{-}$ & 2 & 13.55 & \\
$^{149}$Dy$\rightarrow$$^{145}$Gd& 2.81 & 7/2$^{-}$ & 1/2$^{+}$ & 3 & 15.75  &       & $^{150}$Lu$\rightarrow$$^{146}$Tm& 4.00 &   5$^{-}$ &  1$^{+}$ & 5 &  9.63 & \\
$^{155}$Dy$\rightarrow$$^{151}$Gd& 2.61 & 3/2$^{-}$ & 7/2$^{-}$ & 2 & 17.38  &       & $^{152}$Lu$\rightarrow$$^{148}$Tm& 2.92 &   4$^{-}$ &  1$^{+}$ & 3 & 17.01 & \\
$^{141}$Ho$\rightarrow$$^{137}$Tb& 4.20 & 7/2$^{-}$ & 3/2$^{+}$ & 3 &  5.75  &       & $^{154}$Lu$\rightarrow$$^{150}$Tm& 4.40 &   2$^{-}$ & 6$^{-}$ & 4 &  6.80 & \\
$^{143}$Ho$\rightarrow$$^{139}$Tb& 3.70 &11/2$^{-}$ & 5/2$^{-}$ & 4 & 9.39   &       & $^{157}$Lu$\rightarrow$$^{153}$Tm& 5.11 & 1/2$^{+}$&11/2$^{-}$ & 5 &  3.24 & \\
$^{144}$Ho$\rightarrow$$^{140}$Tb& 3.40 &   5$^{-}$ &   7$^{+}$ & 3 & 11.31  &       & $^{159}$Lu$\rightarrow$$^{155}$Tm& 4.49 & 1/2$^{+}$&11/2$^{-}$ & 5 &  6.66 & \\
$^{145}$Ho$\rightarrow$$^{141}$Tb& 3.00 &11/2$^{-}$ & 5/2$^{-}$ & 4 & 14.80  &       & $^{162}$Lu$\rightarrow$$^{158}$Tm& 3.45 &   1$^{-}$ &  2$^{-}$ & 2 & 12.70 & \\  $^{146}$Ho$\rightarrow$$^{142}$Tb& 2.90 &   6$^{-}$ &   1$^{+}$ & 5 & 16.01  &       & $^{163}$Lu$\rightarrow$$^{159}$Tm& 3.35 & 1/2$^{+}$ &5/2$^{+}$ & 2 & 13.46 & \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{165}$Lu$\rightarrow$$^{161}$Tm& 3.03 & 1/2$^{+}$ &7/2$^{+}$ & 4 & 16.49 &       & $^{160}$Re$\rightarrow$$^{156}$Ta& 6.70 &   4$^{-}$ &   2$^{-}$ & 2 & -2.93  &       \\
$^{166}$Lu$\rightarrow$$^{162}$Tm& 3.03 &   6$^{-}$ &  1$^{-}$ & 6 & 17.28 &       & $^{167}$Re$\rightarrow$$^{163}$Ta& 5.28 & 9/2$^{-}$ & 1/2$^{+}$ & 5 &  4.22  &       \\
$^{167}$Lu$\rightarrow$$^{163}$Tm& 2.80 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 18.42 &       & $^{168}$Re$\rightarrow$$^{164}$Ta& 5.06 &   7$^{+}$ &   3$^{+}$ & 4 &  4.97  &       \\
$^{168}$Lu$\rightarrow$$^{164}$Tm& 2.41 &   6$^{-}$ &  1$^{+}$ & 5 & 22.24 &       & $^{169}$Re$\rightarrow$$^{165}$Ta& 5.01 & 9/2$^{-}$ & 1/2$^{+}$ & 5 &  5.59  &       \\
$^{169}$Lu$\rightarrow$$^{165}$Tm& 2.42 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 21.80 &       & $^{170}$Re$\rightarrow$$^{166}$Ta& 4.76 &   8$^{-}$ &   2$^{+}$ & 7 &  7.89  &       \\
$^{170}$Lu$\rightarrow$$^{166}$Tm& 2.16 &   0$^{+}$ &  2$^{+}$ & 2 & 23.74 &       & $^{171}$Re$\rightarrow$$^{167}$Ta& 4.68 & 9/2$^{-}$ & 3/2$^{+}$ & 3 &  6.78  &       \\
$^{171}$Lu$\rightarrow$$^{167}$Tm& 2.29 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 23.01 &       & $^{172}$Re$\rightarrow$$^{168}$Ta& 4.43 &   2$^{+}$ &   3$^{+}$ & 2 &  8.02  &       \\
$^{172}$Lu$\rightarrow$$^{168}$Tm& 2.15 &   4$^{-}$ &  3$^{+}$ & 1 & 23.66 &       & $^{173}$Re$\rightarrow$$^{169}$Ta& 4.31 & 5/2$^{-}$ & 5/2$^{+}$ & 1 &  8.61  &       \\
$^{173}$Lu$\rightarrow$$^{169}$Tm& 1.97 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 26.01 &       & $^{175}$Re$\rightarrow$$^{171}$Ta& 4.01 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 10.51  &       \\
$^{175}$Lu$\rightarrow$$^{171}$Tm& 1.62 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 29.08 &       & $^{179}$Re$\rightarrow$$^{175}$Ta& 3.40 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 14.90  &       \\
$^{176}$Lu$\rightarrow$$^{172}$Tm& 1.57 &   7$^{-}$ &  2$^{-}$ & 6 & 30.27 &       & $^{181}$Re$\rightarrow$$^{177}$Ta& 2.77 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 19.84  &       \\
$^{177}$Lu$\rightarrow$$^{173}$Tm& 1.45 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 30.31 &       & $^{182}$Re$\rightarrow$$^{178}$Ta& 2.73 &   7$^{+}$ &   7$^{-}$ & 1 & 20.06  &       \\
$^{178}$Lu$\rightarrow$$^{174}$Tm& 1.10 &   1$^{+}$ &  4$^{-}$ & 3 & 30.71 &       & $^{183}$Re$\rightarrow$$^{179}$Ta& 2.12 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 25.44  &       \\
$^{179}$Lu$\rightarrow$$^{175}$Tm& 0.83 & 7/2$^{+}$ &1/2$^{+}$ & 4 & 26.93 &       & $^{184}$Re$\rightarrow$$^{180}$Ta& 2.29 &   3$^{-}$ &   1$^{+}$ & 3 & 24.22  &       \\
$^{155}$Hf$\rightarrow$$^{151}$Yb& 4.90 & 7/2$^{-}$ &1/2$^{+}$ & 3 &  4.14 &       & $^{185}$Re$\rightarrow$$^{181}$Ta& 2.19 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 24.83  &       \\
$^{165}$Hf$\rightarrow$$^{161}$Yb& 3.78 & 5/2$^{-}$ &3/2$^{-}$ & 2 & 10.81 &       & $^{186}$Re$\rightarrow$$^{182}$Ta& 2.08 &   1$^{-}$ &   3$^{-}$ & 2 & 25.85  &       \\
$^{167}$Hf$\rightarrow$$^{163}$Yb& 3.41 & 5/2$^{-}$ &3/2$^{-}$ & 2 & 13.48 &       & $^{187}$Re$\rightarrow$$^{183}$Ta& 1.65 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 29.24  &       \\
$^{171}$Hf$\rightarrow$$^{167}$Yb& 2.73 & 7/2$^{+}$ &5/2$^{-}$ & 1 & 18.82 &       & $^{188}$Re$\rightarrow$$^{184}$Ta& 1.40 &   1$^{-}$ &   5$^{-}$ & 4 & 31.05  &       \\
$^{173}$Hf$\rightarrow$$^{169}$Yb& 2.54 & 1/2$^{-}$ &7/2$^{+}$ & 3 & 20.85 &       & $^{189}$Re$\rightarrow$$^{185}$Ta& 0.99 & 5/2$^{+}$ & 7/2$^{+}$ & 2 & 28.77  &       \\
$^{175}$Hf$\rightarrow$$^{171}$Yb& 2.40 & 5/2$^{-}$ &1/2$^{-}$ & 2 & 21.91 &       & $^{190}$Re$\rightarrow$$^{186}$Ta& 0.55 &   2$^{-}$ &   3$^{-}$ & 2 &  1.49  &       \\
$^{177}$Hf$\rightarrow$$^{173}$Yb& 2.25 & 7/2$^{-}$ &5/2$^{-}$ & 2 & 23.33 &       & $^{177}$Os$\rightarrow$$^{173}$W & 4.35 & 1/2$^{-}$ & 5/2$^{-}$ & 2 &  8.96  &       \\
$^{179}$Hf$\rightarrow$$^{175}$Yb& 1.81 & 9/2$^{+}$ &7/2$^{-}$ & 1 & 27.15 &       & $^{183}$Os$\rightarrow$$^{179}$W & 3.21 & 9/2$^{+}$ & 7/2$^{-}$ & 1 & 16.61  &       \\
$^{181}$Hf$\rightarrow$$^{177}$Yb& 1.16 & 1/2$^{-}$ &9/2$^{+}$ & 5 & 31.49 &       & $^{185}$Os$\rightarrow$$^{181}$W & 3.00 & 1/2$^{-}$ & 9/2$^{+}$ & 5 & 19.22  &       \\
$^{183}$Hf$\rightarrow$$^{179}$Yb& 0.83 & 3/2$^{-}$ &1/2$^{-}$ & 2 & 26.01 &       & $^{191}$Os$\rightarrow$$^{187}$W & 1.08 & 9/2$^{-}$ & 3/2$^{-}$ & 4 & 30.29  &       \\
$^{156}$Ta$\rightarrow$$^{152}$Lu& 5.10 &   2$^{-}$ &  4$^{-}$ & 2 &  3.33 &       & $^{164}$Ir$\rightarrow$$^{160}$Re& 6.97 &   2$^{-}$ &   4$^{-}$ & 2 & -3.10  &       \\
$^{157}$Ta$\rightarrow$$^{153}$Lu& 6.36 & 1/2$^{+}$&11/2$^{-}$ & 5 & -1.60 & -2.00 & $^{170}$Ir$\rightarrow$$^{166}$Re& 6.11 &   3$^{-}$ &   7$^{+}$ & 5 &  1.23  &       \\
$^{159}$Ta$\rightarrow$$^{155}$Lu& 5.68 & 1/2$^{+}$&11/2$^{-}$ & 5 &  1.35 &       & $^{171}$Ir$\rightarrow$$^{167}$Re& 5.99 & 1/2$^{+}$ & 9/2$^{-}$ & 5 &  1.74  &  0.51 \\
$^{164}$Ta$\rightarrow$$^{160}$Lu& 4.56 &   3$^{+}$ &  2$^{-}$ & 1 &  6.19 &       & $^{172}$Ir$\rightarrow$$^{168}$Re& 5.99 &   3$^{-}$ &   7$^{+}$ & 5 &  1.76  &       \\
$^{166}$Ta$\rightarrow$$^{162}$Lu& 4.31 &   2$^{+}$ &  1$^{-}$ & 1 &  7.69 &       & $^{173}$Ir$\rightarrow$$^{169}$Re& 5.72 & 3/2$^{+}$ & 9/2$^{-}$ & 3 &  2.37  &       \\
$^{167}$Ta$\rightarrow$$^{163}$Lu& 4.02 & 3/2$^{+}$ &1/2$^{+}$ & 2 &  9.67 &       & $^{174}$Ir$\rightarrow$$^{170}$Re& 5.63 &   2$^{+}$ &   8$^{-}$ & 7 &  4.36  &       \\
$^{168}$Ta$\rightarrow$$^{164}$Lu& 3.82 &   3$^{+}$ &  1$^{-}$ & 3 & 11.21 &       & $^{175}$Ir$\rightarrow$$^{171}$Re& 5.43 & 1/2$^{+}$ & 9/2$^{-}$ & 5 &  4.37  &       \\
$^{169}$Ta$\rightarrow$$^{165}$Lu& 3.73 & 5/2$^{+}$ &1/2$^{+}$ & 2 & 11.62 &       & $^{180}$Ir$\rightarrow$$^{176}$Re& 4.66 &   5$^{+}$ &   3$^{+}$ & 2 &  7.59  &       \\
$^{170}$Ta$\rightarrow$$^{166}$Lu& 3.46 &   3$^{+}$ &  6$^{-}$ & 3 & 13.77 &       & $^{183}$Ir$\rightarrow$$^{179}$Re& 3.96 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 11.72  &       \\
$^{171}$Ta$\rightarrow$$^{167}$Lu& 3.36 & 5/2$^{+}$ &7/2$^{+}$ & 2 & 14.31 &       & $^{184}$Ir$\rightarrow$$^{180}$Re& 3.80 &   5$^{-}$ &   1$^{-}$ & 4 & 13.42  &       \\
$^{172}$Ta$\rightarrow$$^{168}$Lu& 3.31 &   3$^{+}$ &  6$^{-}$ & 3 & 14.90 &       & $^{185}$Ir$\rightarrow$$^{181}$Re& 3.76 & 5/2$^{-}$ & 5/2$^{+}$ & 1 & 13.06  &       \\
$^{173}$Ta$\rightarrow$$^{169}$Lu& 3.26 & 5/2$^{-}$ &7/2$^{+}$ & 1 & 14.94 &       & $^{186}$Ir$\rightarrow$$^{182}$Re& 3.85 &   5$^{+}$ &   7$^{+}$ & 2 & 12.60  &       \\
$^{174}$Ta$\rightarrow$$^{170}$Lu& 3.14 &   3$^{+}$ &  0$^{+}$ & 4 & 16.51 &       & $^{187}$Ir$\rightarrow$$^{183}$Re& 3.84 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 12.67  &       \\
$^{176}$Ta$\rightarrow$$^{172}$Lu& 2.95 &   1$^{-}$ &  4$^{-}$ & 4 & 18.05 &       & $^{188}$Ir$\rightarrow$$^{184}$Re& 3.45 &   1$^{-}$ &   3$^{-}$ & 2 & 15.39  &       \\
$^{178}$Ta$\rightarrow$$^{174}$Lu& 2.55 &   7$^{-}$ &  1$^{-}$ & 6 & 22.24 &       & $^{189}$Ir$\rightarrow$$^{185}$Re& 2.95 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 19.24  &       \\
$^{180}$Ta$\rightarrow$$^{176}$Lu& 2.02 &   1$^{+}$ &  7$^{-}$ & 7 & 27.45 &       & $^{190}$Ir$\rightarrow$$^{186}$Re& 2.75 &   4$^{-}$ &   1$^{-}$ & 4 & 21.33  &       \\
$^{182}$Ta$\rightarrow$$^{178}$Lu& 1.48 &   3$^{-}$ &  1$^{+}$ & 3 & 30.14 &       & $^{191}$Ir$\rightarrow$$^{187}$Re& 2.08 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 26.41  &       \\
$^{184}$Ta$\rightarrow$$^{180}$Lu& 1.41 &   5$^{-}$ &  5$^{+}$ & 1 & 30.17 &       & $^{192}$Ir$\rightarrow$$^{188}$Re& 1.76 &   4$^{+}$ &   1$^{-}$ & 3 & 29.14  &       \\
$^{186}$Ta$\rightarrow$$^{182}$Lu& 0.85 &   3$^{-}$ &  1$^{-}$ & 2 & 26.21 &       & $^{193}$Ir$\rightarrow$$^{189}$Re& 1.02 & 3/2$^{+}$ & 5/2$^{+}$ & 2 & 28.72  &       \\
$^{157}$W $\rightarrow$$^{153}$Hf& 5.40 & 7/2$^{-}$ &1/2$^{+}$ & 3 &  2.48 &       & $^{194}$Ir$\rightarrow$$^{190}$Re& 0.68 &   1$^{-}$ &   2$^{-}$ & 2 & 14.30  &       \\
$^{165}$W $\rightarrow$$^{161}$Hf& 5.03 & 5/2$^{-}$ &7/2$^{-}$ & 2 &  4.19 &       & $^{175}$Pt$\rightarrow$$^{171}$Os& 6.16 & 7/2$^{-}$ & 5/2$^{-}$ & 2 &  0.59  &  0.40 \\
$^{175}$W $\rightarrow$$^{171}$Hf& 3.37 & 1/2$^{-}$ &7/2$^{+}$ & 3 & 14.89 &       & $^{179}$Pt$\rightarrow$$^{175}$Os& 5.41 & 1/2$^{-}$ & 5/2$^{-}$ & 2 &  4.05  &       \\
$^{179}$W $\rightarrow$$^{175}$Hf& 2.76 & 7/2$^{-}$ & 5/2$^{-}$& 2 & 19.53 &       & $^{185}$Pt$\rightarrow$$^{181}$Os& 4.44 & 9/2$^{+}$ & 1/2$^{-}$ & 5 & 10.17  &       \\
$^{181}$W $\rightarrow$$^{177}$Hf& 2.22 & 9/2$^{+}$ & 7/2$^{-}$& 1 & 24.11 &       & $^{187}$Pt$\rightarrow$$^{183}$Os& 4.55 & 3/2$^{-}$ & 9/2$^{+}$ & 3 &  8.88  &       \\
$^{183}$W $\rightarrow$$^{179}$Hf& 1.67 & 1/2$^{-}$ & 9/2$^{+}$& 5 & 29.73 & 28.32 & $^{189}$Pt$\rightarrow$$^{185}$Os& 3.91 & 3/2$^{-}$ & 1/2$^{-}$ & 2 & 12.61  &       \\
$^{185}$W $\rightarrow$$^{181}$Hf& 1.59 & 3/2$^{-}$ & 1/2$^{-}$& 2 & 29.45 &       & $^{191}$Pt$\rightarrow$$^{187}$Os& 3.10 & 3/2$^{-}$ & 1/2$^{-}$ & 2 & 18.44  &       \\
$^{159}$Re$\rightarrow$$^{155}$Ta& 6.76 & 1/2$^{+}$ &11/2$^{-}$& 5 & -2.33 &       & $^{193}$Pt$\rightarrow$$^{189}$Os& 2.08 & 1/2$^{-}$ & 3/2$^{-}$ & 2 & 26.69  &       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{195}$Pt$\rightarrow$$^{191}$Os& 1.18 & 1/2$^{-}$ & 9/2$^{-}$& 4 & 30.79 &       &  $^{184}$Bi$\rightarrow$$^{180}$Tl& 8.02 &   3$^{+}$ &  4$^{-}$ & 1 & -4.39 & -1.89\\
$^{197}$Pt$\rightarrow$$^{193}$Os& 0.55 & 1/2$^{-}$ & 3/2$^{-}$& 2 & -2.95 &       &  $^{185}$Bi$\rightarrow$$^{181}$Tl& 8.14 & 9/2$^{-}$ &1/2$^{+}$ & 5 & -3.78 & \\
$^{186}$Au$\rightarrow$$^{182}$Ir& 4.91 &   3$^{-}$ &   3$^{+}$& 1 &  6.92 &       &  $^{186}$Bi$\rightarrow$$^{182}$Tl& 7.76 &   3$^{+}$ &  4$^{-}$ & 1 & -3.52 & -1.83\\
$^{187}$Au$\rightarrow$$^{183}$Ir& 4.75 & 1/2$^{+}$ & 5/2$^{-}$& 3 &  8.17 &       &  $^{187}$Bi$\rightarrow$$^{183}$Tl& 7.78 & 9/2$^{-}$ &1/2$^{+}$ & 5 & -2.59 & -1.43\\
$^{188}$Au$\rightarrow$$^{184}$Ir& 4.81 &   1$^{-}$ &   5$^{-}$& 4 &  8.12 &       &  $^{189}$Bi$\rightarrow$$^{185}$Tl& 7.27 & 9/2$^{-}$ &1/2$^{+}$ & 5 & -0.81 & -0.17\\
$^{189}$Au$\rightarrow$$^{185}$Ir& 4.33 & 1/2$^{+}$ & 5/2$^{-}$& 3 & 10.60 &       &  $^{190}$Bi$\rightarrow$$^{186}$Tl& 6.86 &   3$^{+}$ &  2$^{-}$ & 1 & -0.29 & 0.80\\
$^{190}$Au$\rightarrow$$^{186}$Ir& 3.91 &   1$^{-}$ &   5$^{+}$& 5 & 13.86 &       &  $^{191}$Bi$\rightarrow$$^{187}$Tl& 6.78 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  1.02 & 1.09\\
$^{194}$Au$\rightarrow$$^{190}$Ir& 2.12 &   1$^{-}$ &   4$^{-}$& 4 & 27.18 &       &  $^{192}$Bi$\rightarrow$$^{188}$Tl& 6.38 &   3$^{+}$ &  2$^{-}$ & 1 &  1.65 & \\
$^{196}$Au$\rightarrow$$^{192}$Ir& 1.27 &   2$^{-}$ &   4$^{+}$& 3 & 30.88 &       &  $^{193}$Bi$\rightarrow$$^{189}$Tl& 6.31 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  2.94 & \\
$^{171}$Hg$\rightarrow$$^{167}$Pt& 7.67 & 3/2$^{-}$ & 7/2$^{-}$& 2 & -4.32 & -4.23 &  $^{194}$Bi$\rightarrow$$^{190}$Tl& 5.92 &   3$^{+}$ &  2$^{-}$ & 1 &  3.64 & \\
$^{177}$Hg$\rightarrow$$^{173}$Pt& 6.74 & 7/2$^{-}$ & 5/2$^{-}$& 2 & -0.93 & -0.93 &  $^{195}$Bi$\rightarrow$$^{191}$Tl& 5.83 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  5.02 & \\
$^{181}$Hg$\rightarrow$$^{177}$Pt& 6.28 & 1/2$^{-}$ & 5/2$^{-}$& 2 &  0.94 &       &  $^{196}$Bi$\rightarrow$$^{192}$Tl& 5.44 &   3$^{+}$ &  2$^{-}$ & 1 &  5.88 & \\
$^{187}$Hg$\rightarrow$$^{183}$Pt& 5.23 & 3/2$^{-}$ & 1/2$^{-}$& 2 &  5.82 &       &  $^{197}$Bi$\rightarrow$$^{193}$Tl& 5.37 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  7.24 & \\
$^{189}$Hg$\rightarrow$$^{185}$Pt& 4.64 & 3/2$^{-}$ &9/2$^{+}$ & 3 &  9.20 &       &  $^{198}$Bi$\rightarrow$$^{194}$Tl& 5.14 &   3$^{+}$ &  2$^{-}$ & 1 &  7.38 & \\
$^{195}$Hg$\rightarrow$$^{191}$Pt& 2.26 & 1/2$^{-}$ &3/2$^{-}$ & 2 & 25.82 &       &  $^{199}$Bi$\rightarrow$$^{195}$Tl& 4.93 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  9.46 & \\
$^{207}$Hg$\rightarrow$$^{203}$Pt& 0.71 & 9/2$^{+}$ &1/2$^{-}$ & 5 & 14.98 &       &  $^{200}$Bi$\rightarrow$$^{196}$Tl& 4.70 &   7$^{+}$ &  2$^{-}$ & 5 & 10.74 & \\
$^{176}$Tl$\rightarrow$$^{172}$Au& 7.47 &   3$^{-}$ &  2$^{-}$ & 2 & -3.22 &       &  $^{201}$Bi$\rightarrow$$^{197}$Tl& 4.50 & 9/2$^{-}$ &1/2$^{+}$ & 5 & 11.88 & \\
$^{180}$Tl$\rightarrow$$^{176}$Au& 6.71 &   4$^{-}$ &  3$^{-}$ & 2 & -0.39 &       &  $^{202}$Bi$\rightarrow$$^{198}$Tl& 4.36 &   5$^{+}$ &  2$^{-}$ & 3 & 12.05 & \\
$^{185}$Tl$\rightarrow$$^{181}$Au& 5.69 & 1/2$^{+}$ &5/2$^{-}$ & 3 &  4.21 &       &  $^{203}$Bi$\rightarrow$$^{199}$Tl& 4.11 & 9/2$^{-}$ &1/2$^{+}$ & 5 & 14.22 & \\
$^{186}$Tl$\rightarrow$$^{182}$Au& 5.99 &   2$^{-}$ &  2$^{+}$ & 1 &  2.49 &       &  $^{204}$Bi$\rightarrow$$^{200}$Tl& 3.98 &   6$^{+}$ &  2$^{-}$ & 5 & 15.07 & \\
$^{187}$Tl$\rightarrow$$^{183}$Au& 5.32 & 1/2$^{+}$ &5/2$^{-}$ & 3 &  5.98 &       &  $^{205}$Bi$\rightarrow$$^{201}$Tl& 3.69 & 9/2$^{-}$ &1/2$^{+}$ & 5 & 16.94 & \\
$^{188}$Tl$\rightarrow$$^{184}$Au& 5.56 &   2$^{-}$ &  5$^{+}$ & 3 &  4.82 &       &  $^{206}$Bi$\rightarrow$$^{202}$Tl& 3.53 &   6$^{+}$ &  2$^{-}$ & 5 & 18.06 & \\
$^{189}$Tl$\rightarrow$$^{185}$Au& 4.82 & 1/2$^{+}$ &5/2$^{-}$ & 3 &  8.62 &       &  $^{207}$Bi$\rightarrow$$^{203}$Tl& 3.28 & 9/2$^{-}$ &1/2$^{+}$ & 5 & 19.80 & \\
$^{190}$Tl$\rightarrow$$^{186}$Au& 4.92 &   2$^{-}$ &  3$^{-}$ & 2 &  7.86 &       &  $^{208}$Bi$\rightarrow$$^{204}$Tl& 3.05 &   5$^{+}$ &  2$^{-}$ & 3 & 20.86 & \\
$^{192}$Ti$\rightarrow$$^{188}$Au& 4.07 &   2$^{-}$ &  1$^{-}$ & 2 & 12.80 &       &  $^{209}$Bi$\rightarrow$$^{205}$Tl& 3.14 & 9/2$^{-}$ &1/2$^{+}$ & 5 & 20.86 & \\
$^{194}$Tl$\rightarrow$$^{190}$Au& 3.47 &   2$^{-}$ &  1$^{-}$ & 2 & 16.82 &       &  $^{210}$Bi$\rightarrow$$^{206}$Tl& 5.04 &   1$^{-}$ &  0$^{-}$ & 2 &  8.11 & 2.11\\
$^{195}$Tl$\rightarrow$$^{191}$Au& 3.22 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 18.65 &       &  $^{211}$Bi$\rightarrow$$^{207}$Tl& 6.75 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  1.21 & \\
$^{196}$Ti$\rightarrow$$^{192}$Au& 2.85 &   2$^{-}$ &  1$^{-}$ & 2 & 21.43 &       &  $^{212}$Bi$\rightarrow$$^{208}$Tl& 6.21 &   1$^{-}$ &  5$^{+}$ & 5 &  3.43 & \\
$^{197}$Tl$\rightarrow$$^{193}$Au& 2.64 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 23.11 &       &  $^{213}$Bi$\rightarrow$$^{209}$Tl& 5.99 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  4.39 & \\
$^{198}$Tl$\rightarrow$$^{194}$Au& 2.26 &   2$^{-}$ &  1$^{-}$ & 2 & 26.12 &       &  $^{214}$Bi$\rightarrow$$^{210}$Tl& 5.62 &   1$^{-}$ &  5$^{+}$ & 5 &  6.07 & \\
$^{199}$Tl$\rightarrow$$^{195}$Au& 2.08 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 27.49 &       &  $^{215}$Bi$\rightarrow$$^{211}$Tl& 5.28 & 9/2$^{-}$ &1/2$^{+}$ & 5 &  7.73 & \\
$^{201}$Tl$\rightarrow$$^{197}$Au& 1.53 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 30.64 &       &  $^{216}$Bi$\rightarrow$$^{212}$Tl& 5.00 &   6$^{-}$ &  5$^{+}$ & 1 &  8.18 & \\
$^{203}$Tl$\rightarrow$$^{199}$Au& 0.91 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 24.46 &       &  $^{217}$Bi$\rightarrow$$^{213}$Tl& 4.52 & 9/2$^{-}$ & 1/2$^{+}$ & 5 & 11.82 &       \\
$^{208}$Tl$\rightarrow$$^{204}$Au& 1.48 &   5$^{+}$ &  2$^{-}$ & 3 & 31.01 &       &  $^{218}$Bi$\rightarrow$$^{214}$Tl& 4.33 &   8$^{-}$ &   5$^{+}$ & 3 & 12.31 &       \\
$^{209}$Tl$\rightarrow$$^{205}$Au& 2.70 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 22.68 &       &  $^{219}$Bi$\rightarrow$$^{215}$Tl& 3.90 & 9/2$^{-}$ & 1/2$^{+}$ & 5 & 15.62 &       \\
$^{210}$Tl$\rightarrow$$^{206}$Au& 2.50 &   5$^{+}$ &  6$^{+}$ & 2 & 24.27 &       &  $^{220}$Bi$\rightarrow$$^{216}$Tl& 3.70 &   1$^{-}$ &   5$^{+}$ & 5 & 16.94 &       \\
$^{211}$Tl$\rightarrow$$^{207}$Au& 2.30 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 25.86 &       &  $^{221}$Bi$\rightarrow$$^{217}$Tl& 3.40 & 9/2$^{-}$ & 1/2$^{+}$ & 5 & 19.01 &       \\
$^{213}$Tl$\rightarrow$$^{209}$Au& 1.90 & 1/2$^{+}$ &3/2$^{+}$ & 2 & 28.83 &       &  $^{222}$Bi$\rightarrow$$^{218}$Tl& 3.10 &   1$^{-}$ &   6$^{+}$ & 5 & 21.19 &       \\
$^{179}$Pb$\rightarrow$$^{175}$Hg& 7.60 & 9/2$^{-}$ &7/2$^{-}$ & 2 & -3.25 & -2.46 &  $^{187}$Po$\rightarrow$$^{183}$Pb& 7.98 & 1/2$^{-}$ & 3/2$^{-}$ & 2 & -3.72 & -2.85 \\
$^{181}$Pb$\rightarrow$$^{177}$Hg& 7.24 & 9/2$^{-}$ &7/2$^{-}$ & 2 & -1.99 & -1.44 &  $^{189}$Po$\rightarrow$$^{185}$Pb& 7.69 & 5/2$^{-}$ & 3/2$^{-}$ & 2 & -2.77 & -2.46 \\
$^{183}$Pb$\rightarrow$$^{179}$Hg& 6.93 & 3/2$^{-}$ &7/2$^{-}$ & 2 & -0.82 & -0.27 &  $^{203}$Po$\rightarrow$$^{199}$Pb& 5.50 & 5/2$^{-}$ & 3/2$^{-}$ & 2 &  6.16 &       \\
$^{185}$Pb$\rightarrow$$^{181}$Hg& 6.70 & 3/2$^{-}$ &1/2$^{-}$ & 2 &  0.09 & 0.80  &  $^{209}$Po$\rightarrow$$^{205}$Pb& 4.98 & 1/2$^{-}$ & 5/2$^{-}$ & 2 &  8.80 & 9.59  \\
$^{187}$Pb$\rightarrow$$^{183}$Hg& 6.39 & 3/2$^{-}$ &1/2$^{-}$ & 2 &  1.31 &       &  $^{211}$Po$\rightarrow$$^{207}$Pb& 7.59 & 9/2$^{+}$ & 1/2$^{-}$ & 5 & -1.49 & -0.29 \\
$^{189}$Pb$\rightarrow$$^{185}$Hg& 5.92 & 3/2$^{-}$ &1/2$^{-}$ & 2 &  3.37 &       &  $^{223}$Po$\rightarrow$$^{237}$Pb& 4.40 & 9/2$^{+}$ &11/2$^{+}$ & 2 & 12.08 &       \\
$^{199}$Pb$\rightarrow$$^{195}$Hg& 3.36 & 3/2$^{-}$ &1/2$^{-}$ & 2 & 18.00 &       &  $^{191}$At$\rightarrow$$^{187}$Bi& 7.82 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & -1.96 & -2.77 \\
$^{201}$Pb$\rightarrow$$^{197}$Hg& 2.84 & 5/2$^{-}$ &1/2$^{-}$ & 2 & 21.84 &       &  $^{193}$At$\rightarrow$$^{189}$Bi& 7.57 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & -1.10 & -1.55 \\
$^{203}$Pb$\rightarrow$$^{199}$Hg& 2.34 & 5/2$^{-}$ &1/2$^{-}$ & 2 & 25.82 &       &  $^{194}$At$\rightarrow$$^{190}$Bi& 7.46 &   5$^{-}$ &   3$^{+}$ & 3 & -1.33 & -0.51 \\
$^{205}$Pb$\rightarrow$$^{201}$Hg& 1.47 & 5/2$^{-}$ &3/2$^{-}$ & 2 & 30.83 &       &  $^{195}$At$\rightarrow$$^{191}$Bi& 7.34 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & -0.29 & -0.54 \\
$^{209}$Pb$\rightarrow$$^{205}$Hg& 2.25 & 9/2$^{+}$ &1/2$^{-}$ & 5 & 27.36 &       &  $^{206}$At$\rightarrow$$^{202}$Bi& 5.89 &   6$^{+}$ &   5$^{+}$ & 2 &  4.74 &       \\
$^{219}$Pb$\rightarrow$$^{215}$Hg& 1.60 &11/2$^{+}$ &9/2$^{+}$ & 2 & 30.60 &       &  $^{210}$At$\rightarrow$$^{206}$Bi& 5.63 &   5$^{+}$ &   6$^{+}$ & 2 &  5.93 &       \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{212}$At$\rightarrow$$^{208}$Bi& 7.82 &   1$^{-}$ &   5$^{+}$ & 5 & -1.86 & -0.50 &   $^{217}$Th$\rightarrow$$^{213}$Ra& 9.44 & 9/2$^{+}$ & 1/2$^{-}$ & 5 & -4.90 & -3.62 \\
$^{220}$At$\rightarrow$$^{216}$Bi& 6.08 &   3$^{-}$ &   6$^{-}$ & 4 &  4.45 &       &   $^{221}$Th$\rightarrow$$^{217}$Ra& 8.63 & 7/2$^{+}$ & 9/2$^{+}$ & 2 & -3.42 & -2.77 \\
$^{221}$At$\rightarrow$$^{217}$Bi& 5.63 & 3/2$^{-}$ & 9/2$^{-}$ & 4 &  6.48 &       &   $^{223}$Th$\rightarrow$$^{219}$Ra& 7.57 & 5/2$^{+}$ &7/2$^{+}$ & 2 &  0.01 & -0.22 \\
$^{223}$At$\rightarrow$$^{219}$Bi& 4.72 & 3/2$^{-}$ & 9/2$^{-}$ & 4 & 11.13 &       &   $^{225}$Th$\rightarrow$$^{221}$Ra& 6.92 & 3/2$^{+}$ &5/2$^{+}$ & 2 &  2.38 &  2.72 \\
$^{225}$At$\rightarrow$$^{221}$Bi& 3.90 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 16.38 &       &   $^{227}$Th$\rightarrow$$^{223}$Ra& 6.15 & 1/2$^{+}$ &3/2$^{+}$ & 2 &  5.53 &  6.21 \\
$^{227}$At$\rightarrow$$^{223}$Bi& 2.90 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 23.34 &       &   $^{229}$Th$\rightarrow$$^{225}$Ra& 5.17 & 5/2$^{+}$ &1/2$^{+}$ & 2 & 10.12  & 11.40  \\
$^{228}$At$\rightarrow$$^{224}$Bi& 2.40 &   3$^{+}$ &   1$^{-}$ & 3 & 26.44 &       &   $^{231}$Th$\rightarrow$$^{227}$Ra& 4.21 & 5/2$^{+}$ &3/2$^{+}$ & 2 & 15.37  &        \\
$^{193}$Rn$\rightarrow$$^{189}$Po& 8.04 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & -3.14 & -2.94 &   $^{233}$Th$\rightarrow$$^{229}$Ra& 3.75 & 1/2$^{+}$ &5/2$^{+}$ & 2 & 18.28  &        \\
$^{205}$Rn$\rightarrow$$^{201}$Po& 6.39 & 5/2$^{-}$ & 3/2$^{-}$ & 2 &b 2.96 & 2.23  &   $^{235}$Th$\rightarrow$$^{231}$Ra& 3.38 & 1/2$^{+}$ &5/2$^{+}$ & 2 & 20.71  &        \\
$^{211}$Rn$\rightarrow$$^{207}$Po& 5.97 & 1/2$^{-}$ & 5/2$^{-}$ & 2 &  4.79 &       &   $^{237}$Th$\rightarrow$$^{233}$Ra& 3.20 & 5/2$^{+}$ &1/2$^{+}$ & 2 & 21.94  &        \\
$^{213}$Rn$\rightarrow$$^{209}$Po& 8.25 & 9/2$^{+}$ & 1/2$^{-}$ & 5 & -2.87 & -1.71 &   $^{239}$Th$\rightarrow$$^{235}$Ra& 2.90 & 7/2$^{+}$ &5/2$^{+}$ & 2 & 24.00  &        \\
$^{219}$Rn$\rightarrow$$^{215}$Po& 6.95 & 5/2$^{+}$ & 9/2$^{+}$ & 2 &  0.79 & 0.60  &   $^{224}$Pa$\rightarrow$$^{220}$Ac& 7.69 &   5$^{-}$ &  3$^{-}$ & 2 & -0.06  & -0.07  \\
$^{221}$Rn$\rightarrow$$^{217}$Po& 6.16 & 7/2$^{+}$ & 9/2$^{+}$ & 2 &  3.96 &       &   $^{225}$Pa$\rightarrow$$^{221}$Ac& 7.39 & 5/2$^{-}$ &9/2$^{-}$ & 3 &  1.22  &  0.23  \\
$^{223}$Rn$\rightarrow$$^{219}$Po& 5.28 & 7/2$^{+}$ & 9/2$^{+}$ & 2 &  8.05 &       &   $^{228}$Pa$\rightarrow$$^{224}$Ac& 6.26 &   3$^{+}$ &  0$^{-}$ & 3 &  5.60  &        \\
$^{225}$Rn$\rightarrow$$^{221}$Po& 4.34 & 7/2$^{-}$ & 9/2$^{+}$ & 1 & 13.07 &       &   $^{229}$Pa$\rightarrow$$^{225}$Ac& 5.84 & 5/2$^{+}$ &3/2$^{-}$ & 1 &  7.13  &        \\
$^{227}$Rn$\rightarrow$$^{223}$Po& 3.38 & 3/2$^{+}$ &11/2$^{+}$ & 4 & 19.86 &       &   $^{230}$Pa$\rightarrow$$^{226}$Ac& 5.44 &   2$^{-}$ &  1$^{-}$ & 2 &  9.13  &        \\
$^{229}$Rn$\rightarrow$$^{225}$Po& 2.40 & 5/2$^{+}$ & 3/2$^{+}$ & 2 & 26.48 &       &   $^{232}$Pa$\rightarrow$$^{228}$Ac& 4.63 &   2$^{-}$ &  3$^{+}$ & 10& 13.20  &        \\
$^{231}$Rn$\rightarrow$$^{227}$Po& 1.70 & 1/2$^{+}$ & 5/2$^{+}$ & 2 & 30.64 &       &   $^{233}$Pa$\rightarrow$$^{229}$Ac& 4.38 & 3/2$^{-}$ &3/2$^{+}$ & 1 & 14.63  &        \\
$^{197}$Fr$\rightarrow$$^{193}$At& 7.90 & 7/2$^{-}$ & 1/2$^{+}$ & 3 & -2.09 & -3.22 &   $^{234}$Pa$\rightarrow$$^{230}$Ac& 4.08 &   4$^{+}$ &  1$^{+}$ & 4 & 17.04  &        \\
$^{212}$Fr$\rightarrow$$^{208}$At& 6.53 &   5$^{+}$ &   6$^{+}$ & 2 &  2.78 &  3.08 &   $^{235}$Pa$\rightarrow$$^{231}$Ac& 4.10 & 3/2$^{-}$ &1/2$^{+}$ & 1 & 16.26  &        \\
$^{214}$Fr$\rightarrow$$^{210}$At& 8.59 &   1$^{-}$ &   5$^{+}$ & 5 & -3.56 & -2.30 &   $^{236}$Pa$\rightarrow$$^{232}$Ac& 3.76 &   1$^{-}$ &  1$^{+}$ & 1 & 18.41  &        \\
$^{220}$Fr$\rightarrow$$^{216}$At& 6.80 &   1$^{+}$ &   1$^{-}$ & 1 &  1.58 &  1.44 &   $^{238}$Pa$\rightarrow$$^{234}$Ac& 3.63 &   3$^{-}$ &  1$^{+}$ & 3 & 19.58  &        \\
$^{221}$Fr$\rightarrow$$^{217}$At& 6.46 & 5/2$^{-}$ & 9/2$^{-}$ & 2 &  3.10 &  2.46 &   $^{217}$U $\rightarrow$$^{213}$Th& 8.43 & 1/2$^{-}$ &5/2$^{-}$ & 2 & -2.13  & -1.80  \\
$^{223}$Fr$\rightarrow$$^{219}$At& 5.56 & 3/2$^{-}$ & 9/2$^{-}$ & 4 &  7.56 &       &   $^{219}$U $\rightarrow$$^{215}$Th& 9.94 & 9/2$^{+}$ &1/2$^{-}$ & 5 & -5.54  & -4.38  \\
$^{224}$Fr$\rightarrow$$^{220}$At& 4.95 &   1$^{-}$ &   3$^{-}$ & 2 & 10.15 &       &   $^{223}$U $\rightarrow$$^{219}$Th& 8.94 & 7/2$^{+}$ &9/2$^{+}$ & 2 & -3.65  & -4.74  \\
$^{227}$Fr$\rightarrow$$^{223}$At& 3.83 & 1/2$^{+}$ & 3/2$^{-}$ & 1 & 16.55 &       &   $^{225}$U $\rightarrow$$^{221}$Th& 8.02 & 5/2$^{+}$ &7/2$^{+}$ & 2 & -0.78  & -1.02  \\
$^{207}$Ra$\rightarrow$$^{203}$Rn& 7.27 & 5/2$^{-}$ & 3/2$^{-}$ & 2 & 0.29  &       &   $^{227}$U $\rightarrow$$^{223}$Th& 7.24 & 3/2$^{+}$ &5/2$^{+}$ & 2 &  1.92  &  1.82  \\
$^{213}$Ra$\rightarrow$$^{209}$Rn& 6.86 & 1/2$^{-}$ & 5/2$^{-}$ & 2 &  1.84 & -2.56 &   $^{231}$U $\rightarrow$$^{227}$Th& 5.58 & 5/2$^{-}$ &1/2$^{+}$ & 3 &  9.05  &        \\
$^{215}$Ra$\rightarrow$$^{211}$Rn& 8.86 & 9/2$^{+}$ & 1/2$^{-}$ & 5 & -4.01 & -2.78 &   $^{235}$U $\rightarrow$$^{231}$Th& 4.68 & 7/2$^{-}$ &5/2$^{+}$ & 1 & 13.28  & 16.35  \\
$^{219}$Ra$\rightarrow$$^{215}$Rn& 8.14 & 7/2$^{+}$ & 9/2$^{+}$ & 2 & -2.63 & -2.00 &   $^{239}$U $\rightarrow$$^{235}$Th& 4.13 & 5/2$^{+}$ &1/2$^{+}$ & 2 & 16.57  &        \\
$^{221}$Ra$\rightarrow$$^{217}$Rn& 6.88 & 5/2$^{+}$ & 9/2$^{+}$ & 2 &  1.79 & -1.55 &   $^{241}$U $\rightarrow$$^{237}$Th& 3.82 & 7/2$^{+}$ &5/2$^{+}$ & 2 & 18.47  &        \\
$^{223}$Ra$\rightarrow$$^{219}$Rn& 5.98 & 3/2$^{+}$ & 5/2$^{+}$ & 2 &  5.52 &  5.99 &   $^{243}$U $\rightarrow$$^{239}$Th& 3.50 & 9/2$^{-}$ &7/2$^{+}$ & 1 & 20.39  &        \\
$^{225}$Ra$\rightarrow$$^{221}$Rn& 5.10 & 1/2$^{+}$ & 7/2$^{+}$ & 4 & 10.24 &       &   $^{227}$Np$\rightarrow$$^{223}$Pa& 7.82 & 5/2$^{+}$ &9/2$^{-}$ & 3 &  0.45  & -0.29  \\
$^{227}$Ra$\rightarrow$$^{223}$Rn& 4.36 & 3/2$^{+}$ & 7/2$^{+}$ & 2 & 13.78 &       &   $^{229}$Np$\rightarrow$$^{225}$Pa& 7.01 & 5/2$^{+}$ &5/2$^{-}$ & 1 &  2.98  &  2.38  \\
$^{229}$Ra$\rightarrow$$^{225}$Rn& 3.60 & 5/2$^{+}$ & 7/2$^{-}$ & 1 & 18.39 &       &   $^{231}$Np$\rightarrow$$^{227}$Pa& 6.01 & 5/2$^{+}$ &5/2$^{-}$ & 1 &  5.52  &        \\
$^{233}$Ra$\rightarrow$$^{229}$Rn& 2.55 & 1/2$^{+}$ & 5/2$^{+}$ & 2 & 25.95 &       &   $^{232}$Np$\rightarrow$$^{228}$Pa& 6.01 &   5$^{-}$ &  3$^{+}$ & 3 &  7.42  &        \\
$^{210}$Ac$\rightarrow$$^{206}$Fr& 7.61 &   7$^{+}$ &   3$^{+}$ & 4 & -0.04 &       &   $^{234}$Np$\rightarrow$$^{230}$Pa& 5.36 &   0$^{+}$ &  2$^{-}$ & 3 & 10.46  &        \\
$^{214}$Ac$\rightarrow$$^{210}$Fr& 7.35 &   5$^{+}$ &   6$^{+}$ & 2 &  0.38 &  0.91 &   $^{235}$Np$\rightarrow$$^{231}$Pa& 5.19 & 5/2$^{+}$ &3/2$^{-}$ & 1 & 10.91  &        \\
$^{216}$Ac$\rightarrow$$^{212}$Fr& 9.24 &   1$^{-}$ &   5$^{+}$ & 5 & -4.71 & -3.36 &   $^{236}$Np$\rightarrow$$^{232}$Pa& 5.01 &   6$^{-}$ &  2$^{-}$ & 4 & 12.49  &        \\
$^{220}$Ac$\rightarrow$$^{216}$Fr& 8.35 &   3$^{-}$ &   1$^{-}$ & 2 & -2.93 & -1.58 &   $^{237}$Np$\rightarrow$$^{233}$Pa& 4.96 & 5/2$^{+}$ &3/2$^{-}$ & 1 & 12.13  & 13.83  \\
$^{223}$Ac$\rightarrow$$^{219}$Fr& 6.78 & 5/2$^{-}$ & 9/2$^{-}$ & 2 &  2.54 &  2.10 &   $^{238}$Np$\rightarrow$$^{234}$Pa& 4.69 &   2$^{+}$ &  4$^{+}$ & 2 &13.69 & \\
$^{224}$Ac$\rightarrow$$^{220}$Fr& 6.33 &   0$^{-}$ &   1$^{+}$ & 1 &  4.25 &       &   $^{239}$Np$\rightarrow$$^{235}$Pa& 4.60 & 5/2$^{+}$ &3/2$^{-}$ & 1 &14.07 & \\
$^{225}$Ac$\rightarrow$$^{221}$Fr& 5.94 & 3/2$^{-}$ & 5/2$^{-}$ & 2 &  6.09 &  5.93 &   $^{240}$Np$\rightarrow$$^{236}$Pa& 4.56 &   5$^{+}$ &  1$^{-}$ & 5 &15.29 & \\
$^{226}$Ac$\rightarrow$$^{222}$Fr& 5.51 &   1$^{-}$ &   2$^{-}$ & 2 &  8.08 &       &   $^{241}$Np$\rightarrow$$^{237}$Pa& 4.31 & 5/2$^{+}$ &1/2$^{+}$ & 2 &15.85 & \\
$^{228}$Ac$\rightarrow$$^{224}$Fr& 4.72 &   3$^{+}$ &   1$^{-}$ & 3 & 12.32 &       &   $^{242}$Np$\rightarrow$$^{238}$Pa& 4.10 &   1$^{+}$ &  3$^{-}$ & 3 &17.30 & \\
$^{229}$Ac$\rightarrow$$^{225}$Fr& 4.44 & 3/2$^{+}$ & 3/2$^{-}$ & 1 & 13.53 &       &   $^{243}$Np$\rightarrow$$^{239}$Pa& 4.11 & 5/2$^{+}$ &1/2$^{+}$ & 2 &17.03 & \\
$^{230}$Ac$\rightarrow$$^{226}$Fr& 3.89 &   1$^{+}$ &   1$^{-}$ & 1 & 16.85 &       &   $^{245}$Np$\rightarrow$$^{241}$Pa& 3.80 & 5/2$^{+}$ &1/2$^{+}$ & 2 &18.93 & \\
$^{232}$Ac$\rightarrow$$^{228}$Fr& 3.35 &   1$^{+}$ &   2$^{-}$ & 1 & 20.46 &       &   $^{229}$Pu$\rightarrow$$^{225}$U & 7.59 & 3/2$^{+}$ &5/2$^{+}$ & 2 & 1.36 & 1.83\\
$^{209}$Th$\rightarrow$$^{205}$Ra& 8.10 & 5/2$^{-}$ & 3/2$^{-}$ & 2 & -1.82 & -2.60 &   $^{233}$Pu$\rightarrow$$^{229}$U & 6.42 & 5/2$^{+}$ &3/2$^{+}$ & 2 & 5.81 & \\
$^{215}$Th$\rightarrow$$^{211}$Ra& 7.67 & 1/2$^{-}$ & 5/2$^{-}$ & 2 & -0.35 &  0.08 &   $^{235}$Pu$\rightarrow$$^{231}$U & 5.95 & 5/2$^{+}$ &5/2$^{-}$ & 1 & 7.68 & \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{237}$Pu$\rightarrow$$^{233}$U & 5.75 & 7/2$^{-}$ &5/2$^{+}$ & 1 & 8.61 &       &  $^{255}$Cf$\rightarrow$$^{251}$Cm& 5.74 & 7/2$^{+}$ & 3/2$^{+}$ & 2 &10.18 &       \\
$^{239}$Pu$\rightarrow$$^{235}$U & 5.24 & 1/2$^{+}$ &7/2$^{-}$ & 3 &11.37 & 11.88 &  $^{245}$Es$\rightarrow$$^{241}$Bk& 7.91 & 3/2$^{-}$ & 7/2$^{+}$ & 3 & 2.21 &       \\
$^{241}$Pu$\rightarrow$$^{237}$U & 5.14 & 5/2$^{+}$ &1/2$^{+}$ & 2 &11.69 &       &  $^{246}$Es$\rightarrow$$^{242}$Bk& 7.74 &   4$^{-}$ &   3$^{+}$ & 2 & 2.57 &       \\
$^{243}$Pu$\rightarrow$$^{239}$U & 4.76 & 7/2$^{+}$ &5/2$^{+}$ & 2 &13.69 &       &  $^{247}$Es$\rightarrow$$^{243}$Bk& 7.46 & 7/2$^{+}$ & 3/2$^{-}$ & 3 & 3.75 &       \\
$^{245}$Pu$\rightarrow$$^{241}$U & 4.56 & 9/2$^{-}$ &7/2$^{+}$ & 1 &14.63 &       &  $^{248}$Es$\rightarrow$$^{244}$Bk& 7.16 &   2$^{-}$ &   4$^{-}$ & 2 & 4.64 &       \\
$^{247}$Pu$\rightarrow$$^{243}$U & 4.30 & 1/2$^{+}$ &9/2$^{-}$ & 5 &17.10 &       &  $^{249}$Es$\rightarrow$$^{245}$Bk& 6.94 & 7/2$^{+}$ & 3/2$^{-}$ & 3 & 5.69 &       \\
$^{231}$Am$\rightarrow$$^{227}$Np& 7.40 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 2.24 &       &  $^{250}$Es$\rightarrow$$^{246}$Bk& 6.83 &   6$^{+}$ &   2$^{-}$ & 5 & 6.75 &       \\
$^{233}$Am$\rightarrow$$^{229}$Np& 7.06 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 3.49 & 2.28  &  $^{252}$Es$\rightarrow$$^{248}$Bk& 6.79 &   4$^{+}$ &   6$^{+}$ & 2 & 6.06 & 7.61  \\
$^{235}$Am$\rightarrow$$^{231}$Np& 6.58 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 5.38 &       &  $^{254}$Es$\rightarrow$$^{250}$Bk& 6.62 &   7$^{+}$ &   2$^{-}$ & 5 & 7.61 & 7.38  \\
$^{237}$Am$\rightarrow$$^{233}$Np& 6.20 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 6.95 &       &  $^{255}$Es$\rightarrow$$^{251}$Bk& 6.44 & 7/2$^{+}$ & 3/2$^{-}$ & 3 & 7.70 &       \\
$^{238}$Am$\rightarrow$$^{234}$Np& 6.04 &   1$^{+}$ &  0$^{+}$ & 2 & 7.78 &       &  $^{257}$Es$\rightarrow$$^{253}$Bk& 6.05 & 7/2$^{+}$ & 3/2$^{-}$ & 3 & 9.34 &       \\
$^{239}$Am$\rightarrow$$^{235}$Np& 5.92 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 8.17 &       &  $^{243}$Fm$\rightarrow$$^{239}$Cf& 8.69 & 7/2$^{-}$ & 5/2$^{+}$ & 2 &-0.31 & -0.17 \\
$^{240}$Am$\rightarrow$$^{236}$Np& 5.71 &   3$^{-}$ &  6$^{-}$ & 4 & 9.77 &       &  $^{245}$Fm$\rightarrow$$^{241}$Cf& 8.44 & 1/2$^{+}$ & 7/2$^{-}$ & 3 & 0.82 & 0.62  \\
$^{241}$Am$\rightarrow$$^{237}$Np& 5.64 & 5/2$^{-}$ &5/2$^{+}$ & 1 & 9.47 & 10.13 &  $^{247}$Fm$\rightarrow$$^{243}$Cf& 8.26 & 7/2$^{+}$ & 1/2$^{+}$ & 4 & 1.68 & 1.49  \\
$^{242}$Am$\rightarrow$$^{238}$Np& 5.59 &   1$^{-}$ &  2$^{+}$ & 1 & 9.70 &       &  $^{249}$Fm$\rightarrow$$^{245}$Cf& 7.71 & 7/2$^{+}$ & 1/2$^{+}$ & 4 & 3.51 & 2.19  \\
$^{243}$Am$\rightarrow$$^{239}$Np& 5.44 & 5/2$^{-}$ &5/2$^{+}$ & 1 &10.41 & 11.37 &  $^{251}$Fm$\rightarrow$$^{247}$Cf& 7.43 & 9/2$^{-}$ & 7/2$^{+}$ & 1 & 3.87 &       \\
$^{244}$Am$\rightarrow$$^{240}$Np& 5.14 &   6$^{-}$ &  5$^{+}$ & 1 &11.90 &       &  $^{253}$Fm$\rightarrow$$^{249}$Cf& 7.20 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 5.69 &       \\
$^{246}$Am$\rightarrow$$^{242}$Np& 5.15 &   7$^{-}$ &  1$^{+}$ & 7 &13.76 &       &  $^{255}$Fm$\rightarrow$$^{251}$Cf& 7.24 & 7/2$^{+}$ & 1/2$^{+}$ & 4 & 5.19 & 4.86  \\
$^{247}$Am$\rightarrow$$^{243}$Np& 4.85 & 1/2$^{+}$ &5/2$^{+}$ & 2 &13.54 &       &  $^{257}$Fm$\rightarrow$$^{253}$Cf& 6.86 & 9/2$^{+}$ & 7/2$^{+}$ & 2 & 6.12 & 6.94  \\
$^{249}$Am$\rightarrow$$^{245}$Np& 4.80 & 1/2$^{+}$ &5/2$^{+}$ & 2 &13.81 &       &  $^{259}$Fm$\rightarrow$$^{255}$Cf& 6.47 & 1/2$^{+}$ & 7/2$^{+}$ & 4 & 8.18 &       \\
$^{235}$Cm$\rightarrow$$^{231}$Pu& 7.30 & 5/2$^{+}$ &3/2$^{+}$ & 2 & 3.09 &       &  $^{245}$Md$\rightarrow$$^{241}$Es& 8.98 & 7/2$^{-}$ & 3/2$^{-}$ & 2 &-0.71 &       \\
$^{239}$Cm$\rightarrow$$^{235}$Pu& 6.54 & 7/2$^{-}$ &5/2$^{+}$ & 1 & 5.88 &       &  $^{247}$Md$\rightarrow$$^{243}$Es& 8.76 & 7/2$^{-}$ & 7/2$^{+}$ & 1 &-0.21 & 0.08  \\
$^{241}$Cm$\rightarrow$$^{237}$Pu& 6.19 & 1/2$^{+}$ & 7/2$^{-}$ & 3 & 7.72&       &  $^{249}$Md$\rightarrow$$^{245}$Es& 8.44 & 7/2$^{-}$ & 3/2$^{-}$ & 2 & 0.93 & 1.34  \\
$^{243}$Cm$\rightarrow$$^{239}$Pu& 6.17 & 5/2$^{+}$ & 1/2$^{+}$ & 2 & 7.58& 8.96  &  $^{251}$Md$\rightarrow$$^{247}$Es& 7.96 & 7/2$^{-}$ & 7/2$^{+}$ & 1 & 2.34 &       \\
$^{245}$Cm$\rightarrow$$^{241}$Pu& 5.62 & 7/2$^{+}$ & 5/2$^{+}$ & 2 &10.02& 11.42 &  $^{253}$Md$\rightarrow$$^{249}$Es& 7.57 & 7/2$^{-}$ & 7/2$^{+}$ & 1 &  3.68&       \\
$^{247}$Cm$\rightarrow$$^{243}$Pu& 5.35 & 9/2$^{-}$ & 7/2$^{+}$ & 1 &11.17&       &  $^{254}$Md$\rightarrow$$^{250}$Es& 7.80 &   0$^{-}$ &   6$^{+}$ & 7 &  4.81&       \\
$^{249}$Cm$\rightarrow$$^{245}$Pu& 5.15 & 1/2$^{+}$ & 9/2$^{-}$ & 5 &13.19&       &  $^{255}$Md$\rightarrow$$^{251}$Es& 7.91 & 7/2$^{-}$ & 3/2$^{-}$ & 2 &  2.68&       \\
$^{251}$Cm$\rightarrow$$^{247}$Pu& 5.12 & 3/2$^{+}$ & 1/2$^{+}$ & 2 &12.49&       &  $^{256}$Md$\rightarrow$$^{252}$Es& 7.74 &   1$^{-}$ &   4$^{+}$ & 3 &  3.46&       \\
$^{235}$Bk$\rightarrow$$^{231}$Am& 7.90 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & 1.34&       &  $^{257}$Md$\rightarrow$$^{253}$Es& 7.56 & 7/2$^{-}$ & 7/2$^{+}$ & 1 &  3.74&       \\
$^{237}$Bk$\rightarrow$$^{233}$Am& 7.50 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & 2.72& 1.78  &  $^{258}$Md$\rightarrow$$^{254}$Es& 7.27 &   8$^{-}$ &   7$^{+}$ & 1 &  4.77&  6.65 \\
$^{239}$Bk$\rightarrow$$^{235}$Am& 7.20 & 7/2$^{+}$ & 5/2$^{-}$ & 1 & 3.67&       &  $^{259}$Md$\rightarrow$$^{255}$Es& 7.11 & 7/2$^{-}$ & 7/2$^{+}$ & 1 &  5.37&       \\
$^{241}$Bk$\rightarrow$$^{237}$Am& 7.04 & 7/2$^{+}$ & 5/2$^{-}$ & 1 & 4.27&       &  $^{261}$Md$\rightarrow$$^{257}$Es& 6.80 & 7/2$^{-}$ & 7/2$^{+}$ & 1 &  6.55&       \\
$^{242}$Bk$\rightarrow$$^{238}$Am& 6.89 &   3$^{+}$ &   1$^{+}$ & 2 & 4.98&       &  $^{249}$No$\rightarrow$$^{245}$Fm& 9.17 & 5/2$^{+}$ & 1/2$^{+}$ & 2 & -0.93&       \\
$^{243}$Bk$\rightarrow$$^{239}$Am& 6.87 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & 5.05&       &  $^{253}$No$\rightarrow$$^{249}$Fm& 8.42 & 9/2$^{-}$ & 7/2$^{+}$ & 1 &  1.20&  1.99 \\
$^{244}$Bk$\rightarrow$$^{240}$Am& 6.78 &   4$^{-}$ &   3$^{-}$ & 2 & 5.42&       &  $^{255}$No$\rightarrow$$^{251}$Fm& 8.43 & 1/2$^{+}$ & 9/2$^{-}$ & 5 &  2.16&       \\
$^{245}$Bk$\rightarrow$$^{241}$Am& 6.45 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & 6.72&       &  $^{257}$No$\rightarrow$$^{253}$Fm& 8.48 & 3/2$^{+}$ & 1/2$^{+}$ & 2 &  1.16&  1.39 \\
$^{246}$Bk$\rightarrow$$^{242}$Am& 6.07 &   2$^{-}$ &   1$^{-}$ & 2 & 8.35&       &  $^{259}$No$\rightarrow$$^{255}$Fm& 7.85 & 9/2$^{+}$ & 7/2$^{+}$ & 2 &  3.19&  3.54 \\
$^{247}$Bk$\rightarrow$$^{243}$Am& 5.89 & 3/2$^{-}$ & 5/2$^{-}$ & 2 & 9.15& 10.64 &  $^{261}$No$\rightarrow$$^{257}$Fm& 7.44 & 1/2$^{+}$ & 9/2$^{+}$ & 4 &  5.12&       \\
$^{248}$Bk$\rightarrow$$^{244}$Am& 5.78 &   6$^{+}$ &   6$^{-}$ & 1 & 9.50& 8.45  &  $^{251}$Lr$\rightarrow$$^{247}$Md& 9.40 & 9/2$^{+}$ & 7/2$^{-}$ & 1 & -1.41&       \\
$^{249}$Bk$\rightarrow$$^{245}$Am& 5.52 & 7/2$^{+}$ & 5/2$^{+}$ & 2 &10.85&       &  $^{255}$Lr$\rightarrow$$^{251}$Md& 8.56 & 1/2$^{-}$ & 7/2$^{-}$ & 4 &  1.72&  1.49 \\
$^{250}$Bk$\rightarrow$$^{246}$Am& 5.53 &   2$^{-}$ &   7$^{-}$ & 6 &12.08&       &  $^{259}$Lr$\rightarrow$$^{255}$Md& 8.58 & 1/2$^{-}$ & 7/2$^{-}$ & 4 &  1.65&  0.79 \\
$^{251}$Bk$\rightarrow$$^{247}$Am& 5.65 & 3/2$^{-}$ & 1/2$^{+}$ & 1 &10.11&       &  $^{261}$Lr$\rightarrow$$^{257}$Md& 8.14 & 1/2$^{-}$ & 7/2$^{-}$ & 4 &  3.05&       \\
$^{253}$Bk$\rightarrow$$^{249}$Am& 5.40 & 3/2$^{-}$ & 1/2$^{+}$ & 1 &11.30&       &  $^{263}$Lr$\rightarrow$$^{259}$Md& 7.68 & 1/2$^{-}$ &7/2$^{-}$ & 4 &  4.60&       \\
$^{237}$Cf$\rightarrow$$^{233}$Cm& 8.22 & 5/2$^{+}$ & 3/2$^{+}$ & 2 &0.63 &       &  $^{265}$Lr$\rightarrow$$^{261}$Md& 7.23 & 1/2$^{-}$ &7/2$^{-}$ & 4 &  6.21&       \\
$^{241}$Cf$\rightarrow$$^{237}$Cm& 7.66 & 7/2$^{-}$ & 5/2$^{+}$ & 1 & 2.36&       &  $^{253}$Rf$\rightarrow$$^{249}$No& 9.40 & 7/2$^{+}$ &5/2$^{+}$ & 2 & -0.95  &         \\
$^{243}$Cf$\rightarrow$$^{239}$Cm& 7.42 & 1/2$^{+}$ & 7/2$^{-}$ & 3 & 3.57&       &  $^{255}$Rf$\rightarrow$$^{251}$No& 9.06 & 9/2$^{-}$ &7/2$^{+}$ & 1 & -0.10  &         \\
$^{247}$Cf$\rightarrow$$^{243}$Cm& 6.50 & 7/2$^{+}$ & 5/2$^{+}$ & 2 & 6.89&       &  $^{257}$Rf$\rightarrow$$^{253}$No& 9.08 & 1/2$^{+}$ &9/2$^{-}$ & 5 &  0.81  &  0.64   \\
$^{249}$Cf$\rightarrow$$^{245}$Cm& 6.29 & 9/2$^{-}$ & 7/2$^{+}$ & 1 & 7.60& 10.04 &  $^{259}$Rf$\rightarrow$$^{255}$No& 9.13 & 3/2$^{+}$ &1/2$^{+}$ & 2 & -0.17  &  0.38   \\
$^{251}$Cf$\rightarrow$$^{247}$Cm& 6.18 & 1/2$^{+}$ & 9/2$^{-}$ & 5 & 9.09& 10.45 &  $^{263}$Rf$\rightarrow$$^{259}$No& 8.25 & 1/2$^{+}$ &9/2$^{+}$ & 4 &  3.02  &         \\
$^{253}$Cf$\rightarrow$$^{249}$Cm& 6.13 & 7/2$^{+}$ & 1/2$^{+}$ & 4 & 8.96&       &  $^{265}$Rf$\rightarrow$$^{261}$No& 7.80 & 9/2$^{+}$ &1/2$^{+}$ & 4 &  4.51  &         \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
{\begin{tabular}{c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c|c@{\hskip 0.2in}c@{\hskip
0.2in}c@{\hskip 0.2in}c@{\hskip 0.2in}c@{\hskip 0.3in}c@{\hskip 0.2in}c}
 \hline
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c|}{log$_{10}$ T$_{\alpha}$}&
\multicolumn{1}{c}{Unfavoured}&
\multicolumn{1}{c}{Q}&
 \multicolumn{1}{c}{j$_{p}$}&
\multicolumn{1}{c}{j$_{d}$}&
\multicolumn{1}{c}{$l_{min}$}&
 \multicolumn{2}{c}{log$_{10}$ T$_{\alpha}$}\\
 \cline{6-7}\cline{13-14}
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c|}{Expt.}&
\multicolumn{1}{c}{$\alpha$-Transition}&
\multicolumn{1}{c}{(MeV)}&
\multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{QF}&\multicolumn{1}{c}{Expt.}\\
 \hline
$^{267}$Rf$\rightarrow$$^{263}$No& 7.90 &13/2$^{-}$ &3/2$^{+}$ & 5 &  4.53&        &   $^{275}$Mt$\rightarrow$$^{271}$Bh&10.48 &11/2$^{+}$ &1/2$^{-}$ & 5 &-1.40 & -2.01\\
$^{257}$Db$\rightarrow$$^{253}$Lr& 9.21 & 9/2$^{+}$ &7/2$^{-}$ & 1 & -0.23&  0.36  &   $^{279}$Mt$\rightarrow$$^{275}$Bh&9.40  & 9/2$^{-}$ &5/2$^{-}$ & 2 & 0.62 & \\
$^{259}$Db$\rightarrow$$^{255}$Lr& 9.62 & 9/2$^{+}$ &1/2$^{-}$ & 5 & -0.39&        &   $^{269}$Ds$\rightarrow$$^{265}$Hs&11.51 & 1/2$^{+}$ &3/2$^{+}$ & 2 &-4.42 & -3.75\\
$^{261}$Db$\rightarrow$$^{257}$Lr& 9.22 & 9/2$^{+}$ &7/2$^{-}$ & 1 & -0.26&        &   $^{273}$Ds$\rightarrow$$^{269}$Hs&11.37 &13/2$^{-}$ &9/2$^{+}$ & 3 &-3.88 & -3.77\\
$^{263}$Db$\rightarrow$$^{259}$Lr& 8.83 & 9/2$^{+}$ &1/2$^{-}$ & 5 &  1.88&        &   $^{275}$Ds$\rightarrow$$^{271}$Hs&11.40 & 3/2$^{+}$&13/2$^{-}$ & 5 &-3.30 & \\
$^{265}$Db$\rightarrow$$^{261}$Lr& 8.50 & 9/2$^{+}$ &1/2$^{-}$ & 5 &  2.89&        &   $^{277}$Ds$\rightarrow$$^{273}$Hs&10.83 & 9/2$^{+}$ &3/2$^{+}$ & 5 &-1.96 & -2.39\\
$^{267}$Db$\rightarrow$$^{263}$Lr& 7.90 & 9/2$^{+}$ &1/2$^{-}$ & 5 &  4.84&        &   $^{279}$Ds$\rightarrow$$^{275}$Hs&10.08 & 3/2$^{+}$ &9/2$^{+}$ & 4 &-0.43 & \\
$^{269}$Db$\rightarrow$$^{265}$Lr& 8.50 & 9/2$^{+}$ &1/2$^{-}$ & 5 &  2.90&        &   $^{281}$Ds$\rightarrow$$^{277}$Hs& 9.51 &15/2$^{-}$ &3/2$^{+}$ & 4 & 2.38 & \\
$^{259}$Sg$\rightarrow$$^{255}$Rf& 9.77 &11/2$^{-}$ &9/2$^{-}$ & 2 & -1.33& -0.54  &   $^{273}$Rg$\rightarrow$$^{269}$Mt&10.90 & 9/2$^{-}$&11/2$^{+}$ & 1 &-2.84 & \\
$^{261}$Sg$\rightarrow$$^{257}$Rf& 9.71 & 3/2$^{+}$ &1/2$^{+}$ & 2 & -1.18& -0.75  &   $^{275}$Rg$\rightarrow$$^{271}$Mt&11.80 & 3/2$^{-}$&11/2$^{+}$ & 5 &-3.91 & \\
$^{265}$Sg$\rightarrow$$^{261}$Rf& 9.05 &11/2$^{-}$ &3/2$^{+}$ & 5 &  1.54&  1.16  &   $^{277}$Rg$\rightarrow$$^{273}$Mt&11.20 & 9/2$^{-}$&11/2$^{+}$ & 1 &-3.54 & \\
$^{267}$Sg$\rightarrow$$^{263}$Rf& 8.63 & 3/2$^{+}$ &1/2$^{+}$ & 2 &  1.95&        &   $^{279}$Rg$\rightarrow$$^{275}$Mt&10.52 & 9/2$^{-}$&11/2$^{+}$ & 1 &-1.90 & -0.77\\
$^{269}$Sg$\rightarrow$$^{265}$Rf& 8.65 &13/2$^{+}$ &9/2$^{+}$ & 2 &  1.90&  2.27  &   $^{283}$Rg$\rightarrow$$^{279}$Mt&9.36  &13/2$^{+}$ &9/2$^{-}$ & 3 & 1.54 & \\
$^{271}$Sg$\rightarrow$$^{267}$Rf& 8.89 & 3/2$^{+}$&13/2$^{-}$ & 5 &  2.03&  2.16  &   $^{277}$Cn$\rightarrow$$^{273}$Ds&11.62 & 3/2$^{+}$&13/2$^{-}$ & 5 &-3.22 & \\
$^{261}$Bh$\rightarrow$$^{257}$Db& 10.50& 5/2$^{-}$ &9/2$^{+}$ & 3 & -2.71& -1.93  &   $^{279}$Cn$\rightarrow$$^{275}$Ds&11.04 &11/2$^{+}$ &3/2$^{+}$ & 4 &-2.24 & \\
$^{263}$Bh$\rightarrow$$^{259}$Db&10.10 & 5/2$^{-}$ &9/2$^{+}$ & 3 &-1.69 &        &   $^{281}$Cn$\rightarrow$$^{277}$Ds&10.45 & 3/2$^{+}$ &9/2$^{+}$ & 4 &-0.80 & -0.89\\
$^{265}$Bh$\rightarrow$$^{261}$Db&9.68  & 5/2$^{-}$ &9/2$^{+}$ & 3 &-0.57 & -0.05  &   $^{285}$Cn$\rightarrow$$^{281}$Ds&9.32  & 5/2$^{+}$&15/2$^{-}$ & 5 & 2.59 & 1.48\\
$^{267}$Bh$\rightarrow$$^{263}$Db&9.23  & 5/2$^{-}$ &9/2$^{+}$ & 3 & 0.69 & 1.23   &   $^{279}$Nh$\rightarrow$$^{275}$Rg&11.50 & 7/2$^{-}$ &3/2$^{-}$ & 2 &-3.52 & \\
$^{269}$Bh$\rightarrow$$^{265}$Db&8.60  & 5/2$^{-}$ &9/2$^{+}$ & 3 & 2.57 &        &   $^{281}$Nh$\rightarrow$$^{277}$Rg&11.00 & 7/2$^{-}$ &9/2$^{-}$ & 2 &-2.35 & \\
$^{271}$Bh$\rightarrow$$^{267}$Db&9.42  & 1/2$^{-}$ &9/2$^{+}$ & 5 & 0.80 &        &   $^{283}$Nh$\rightarrow$$^{279}$Rg&10.51 & 7/2$^{-}$ &9/2$^{-}$ & 2 &-1.16 & -1\\
$^{273}$Bh$\rightarrow$$^{269}$Db&8.10  & 1/2$^{-}$ &9/2$^{+}$ & 5 & 1.72 &        &   $^{287}$Nh$\rightarrow$$^{283}$Rg&9.54  & 7/2$^{-}$&13/2$^{+}$ & 3 & 1.62 & \\
$^{263}$Hs$\rightarrow$$^{259}$Sg&10.73 & 3/2$^{+}$&11/2$^{-}$ & 5 &-2.34 & -3.13  &   $^{287}$Fl$\rightarrow$$^{283}$Cn&10.16 & 5/2$^{+}$ &3/2$^{+}$ & 2 & 0.03 & -0.29\\
$^{267}$Hs$\rightarrow$$^{263}$Sg&10.04 & 1/2$^{+}$ &3/2$^{+}$ & 2 &-1.43 & -1.28  &   $^{289}$Fl$\rightarrow$$^{285}$Cn&9.97  & 3/2$^{+}$ &5/2$^{+}$ & 2 & 0.53 & -0.01\\
$^{269}$Hs$\rightarrow$$^{265}$Sg& 9.34 & 9/2$^{+}$&11/2$^{-}$ & 1 &0.33  & 0.99   &   $^{287}$Mc$\rightarrow$$^{283}$Nh&10.76 & 1/2$^{-}$ &7/2$^{-}$ & 4 &-0.71 & -1.49\\
$^{273}$Hs$\rightarrow$$^{269}$Sg&9.70  & 3/2$^{+}$&13/2$^{+}$ & 6 & 0.76 & -0.12  &   $^{289}$Mc$\rightarrow$$^{285}$Nh&10.51 & 1/2$^{-}$ &7/2$^{-}$ & 4 &-0.08 & -0.66\\
$^{275}$Hs$\rightarrow$$^{271}$Sg&9.44  & 9/2$^{+}$ &3/2$^{+}$ & 4 & 0.70 & -0.82  &   $^{291}$Mc$\rightarrow$$^{287}$Nh&10.30 & 5/2$^{-}$ &7/2$^{-}$ & 2 &-0.04 & \\
$^{265}$Mt$\rightarrow$$^{261}$Bh&11.10 &11/2$^{+}$ &5/2$^{-}$ & 3 &-3.56 &        &   $^{289}$Lv$\rightarrow$$^{285}$Fl&11.10 & 5/2$^{+}$ &3/2$^{+}$ & 2 &-1.74 & \\
$^{267}$Mt$\rightarrow$$^{263}$Bh&10.90 &11/2$^{+}$ &5/2$^{-}$ & 3 &-3.08 &        &   $^{293}$Lv$\rightarrow$$^{289}$Fl&10.68 & 1/2$^{+}$ &3/2$^{+}$ & 2 &-0.72 & -1.28\\
$^{269}$Mt$\rightarrow$$^{265}$Bh&10.50 &11/2$^{+}$ &5/2$^{-}$ & 3 &-2.10 &        &   $^{291}$Ts$\rightarrow$$^{287}$Mc&11.50 & 3/2$^{-}$ &1/2$^{-}$ & 2 &-2.39 & \\
$^{271}$Mt$\rightarrow$$^{267}$Bh&9.91  &11/2$^{+}$ &5/2$^{-}$ & 3 &-0.58 &        &   $^{293}$Ts$\rightarrow$$^{289}$Mc&11.29 & 3/2$^{-}$ &1/2$^{-}$ & 2 &-1.90 & -1.85\\
$^{273}$Mt$\rightarrow$$^{269}$Bh&10.81 &11/2$^{+}$ &5/2$^{-}$ & 3 &-2.85 &        &                                    &      &           &          &   &      &\\
\hline
\end{tabular}
